Tensor Field Theories: Renormalization and Random Geometry

This thesis focuses on renormalization of quantum field theories. Its first part considers three tensor models in three dimensions, a Fermionic quartic with tensors of rank-3 and two Bosonic sextic, of ranks 3 and 5. We rely upon the large-$N$ melonic expansion of tensor models. For the first model, invariant under $U(N)^3$, we obtain the RG flow of the two melonic couplings and the vacuum phase diagram, from a reformulation with a diagonalizable matrix intermediate field. The discrete chiral symmetry breaks spontaneously and we compare with the three-dimensional Gross-Neveu model. Beyond the massless $U(N)^3$ symmetric phase, we also observe a massive phase of same symmetry and another where the symmetry breaks into $U(N^2)\times U(N/2)\times U(N/2)$. A matrix model invariant under $U(N)\times U(N^2)$, with close properties, is also studied. For the other models, with symmetry groups $U(N)^3$ and $O(N)^5$, a non-melonic coupling (the "wheel") with an optimal scaling in $N$ drives us to a generalized melonic expansion. The kinetic terms are taken of short- and long-range, and we analyze perturbatively, at large-$N$, the RG flows of the sextic couplings up to four loops. Only the rank-3 model displays non-trivial fixed points (two real Wilson-Fisher-like in the short-range case and a line of fixed points in the other). We finally obtain the real conformal dimensions of the primary bilinear operators. In the second part, we establish the first results of perturbative multi-scale renormalization for a quartic scalar field on critical Galton-Watson trees, with a long-range kinetic term. At criticality, an emergent infinite spine provides a space of effective dimension $4/3$ on which to compute averaged correlation fonctions. This approach formalizes the notion of a QFT on a random geometry. We use known probabilistic bounds on the heat-kernel on a random graph reviewed in detail.

==> 2PILO-rectangular.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.4]
\clip(4.895410515412751,-4.327979478042812) rectangle (21.861083143400833,8.455678608592521);
\draw [line width=1.pt] (7.,4.)-- (7.,0.);
\draw [line width=1.pt] (7.142568677546118,2.) -- (6.857431322453881,2.);
\draw [line width=1.pt] (8.,4.)-- (8.,0.);
\draw [line width=1.pt] (8.142568677546118,2.) -- (7.857431322453881,2.);
\draw [shift={(7.54,5.96)},line width=1.pt]  plot[domain=-1.340274487751528:4.44354849870571,variable=\t]({1.*2.013256069157622*cos(\t r)+0.*2.013256069157622*sin(\t r)},{0.*2.013256069157622*cos(\t r)+1.*2.013256069157622*sin(\t r)});
\draw [line width=1.pt] (7.54,5.96) circle (1.5405193929321372cm);
\draw [line width=1.pt] (7.54,-1.96) circle (1.5405193929321372cm);
\draw [shift={(7.54,-1.96)},line width=1.pt]  plot[domain=-1.340274487751528:4.44354849870571,variable=\t]({1.*2.013256069157622*cos(\t r)+0.*2.013256069157622*sin(\t r)},{0.*2.013256069157622*cos(\t r)+-1.*2.013256069157622*sin(\t r)});
\draw [line width=1.pt] (18.,4.)-- (18.,0.);
\draw [line width=1.pt] (18.14256867754612,2.) -- (17.857431322453884,2.);
\draw [line width=1.pt] (19.,4.)-- (19.,0.);
\draw [line width=1.pt] (19.14256867754612,2.) -- (18.85743132245388,2.);
\draw [shift={(18.,2.)},line width=1.pt]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
\draw [shift={(19.,2.)},line width=1.pt]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*2.*cos(\t r)+0.*2.*sin(\t r)},{0.*2.*cos(\t r)+1.*2.*sin(\t r)});
\draw [shift={(18.,2.)},line width=1.pt]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({1.*2.3731308474749406*cos(\t r)+0.*2.3731308474749406*sin(\t r)},{0.*2.3731308474749406*cos(\t r)+1.*2.3731308474749406*sin(\t r)});
\draw [shift={(19.,2.)},line width=1.pt]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({-1.*2.3731308474749406*cos(\t r)+0.*2.3731308474749406*sin(\t r)},{0.*2.3731308474749406*cos(\t r)+-1.*2.3731308474749406*sin(\t r)});
\draw [line width=1.pt] (18.,4.373130847474941)-- (19.,4.3731308474749415);
\draw [line width=1.pt] (19.,-0.37313084747494063)-- (18.,-0.3731308474749415);
\end{tikzpicture}

==> 2PILO.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(-7.2058835668444035,-2.2616843078019615) rectangle (0.41065649926246023,7.4010904029305955);
\draw [line width=1.pt] (3.,5.)-- (6.,5.);
\draw [line width=1.pt] (3.,0.)-- (6.,0.);
\draw [line width=1.pt] (8.,5.)-- (11.,5.);
\draw [line width=1.pt] (8.,0.)-- (11.,0.);
\draw [line width=1.pt] (4.5,5.)-- (4.5,0.);
\draw [line width=1.pt] (9.5,5.)-- (9.5,0.);
\draw [line width=1.pt] (8.000029123492018,5.251795347072581)-- (10.998668622948891,5.251795347072581);
\draw [line width=1.pt] (11.,5.5)-- (8.,5.5);
\draw [line width=1.pt] (10.999970876507982,-0.2517953470725809)-- (8.001331377051109,-0.2517953470725809);
\draw [line width=1.pt] (8.,-0.5)-- (11.,-0.5);
\draw [line width=1.pt] (-5.,5.)-- (-5.,0.);
\draw [line width=1.pt] (-4.902560255017821,2.5) -- (-5.097439744982177,2.5);
\draw [line width=1.pt] (-2.,0.)-- (-2.,5.);
\draw [line width=1.pt] (-2.0974397449821773,2.5) -- (-1.9025602550178224,2.5);
\draw [shift={(-3.497015734459892,4.157804156654107)},line width=1.pt]  plot[domain=0.5124526305025003:2.6308386318209913,variable=\t]({1.*1.7176582744450624*cos(\t r)+0.*1.7176582744450624*sin(\t r)},{0.*1.7176582744450624*cos(\t r)+1.*1.7176582744450624*sin(\t r)});
\draw [shift={(-3.506439291206632,5.872891484560828)},line width=1.pt]  plot[domain=3.6704898405133948:5.758020501772394,variable=\t]({1.*1.729931540457643*cos(\t r)+0.*1.729931540457643*sin(\t r)},{0.*1.729931540457643*cos(\t r)+1.*1.729931540457643*sin(\t r)});
\draw [line width=1.pt,dotted] (-5.,5.)-- (-2.,5.);
\draw [line width=1.pt,dotted] (-5.,0.)-- (-2.,0.);
\draw [shift={(-3.502984265540108,0.8421958433458929)},line width=1.pt]  plot[domain=0.5124526305025003:2.6308386318209913,variable=\t]({-1.*1.7176582744450624*cos(\t r)+0.*1.7176582744450624*sin(\t r)},{0.*1.7176582744450624*cos(\t r)+-1.*1.7176582744450624*sin(\t r)});
\draw [shift={(-3.493560708793368,-0.872891484560828)},line width=1.pt]  plot[domain=3.6704898405133948:5.758020501772394,variable=\t]({-1.*1.729931540457643*cos(\t r)+0.*1.729931540457643*sin(\t r)},{0.*1.729931540457643*cos(\t r)+-1.*1.729931540457643*sin(\t r)});
\draw [shift={(-3.493172668493763,5.485911628434399)},line width=1.pt,dash pattern=on 4pt off 4pt]  plot[domain=-0.3206157162473193:3.4535375721397266,variable=\t]({1.*1.5733480389101453*cos(\t r)+0.*1.5733480389101453*sin(\t r)},{0.*1.5733480389101453*cos(\t r)+1.*1.5733480389101453*sin(\t r)});
\draw [shift={(-3.506827331506237,-0.4859116284343994)},line width=1.pt,dash pattern=on 4pt off 4pt]  plot[domain=-0.3206157162473193:3.4535375721397266,variable=\t]({-1.*1.5733480389101453*cos(\t r)+0.*1.5733480389101453*sin(\t r)},{0.*1.5733480389101453*cos(\t r)+-1.*1.5733480389101453*sin(\t r)});
\begin{scriptsize}
\draw [fill=ududff] (3.,5.) circle (2.5pt);
\draw [fill=ududff] (6.,5.) circle (2.5pt);
\draw [fill=xdxdff] (3.,0.) circle (2.5pt);
\draw [fill=xdxdff] (6.,0.) circle (2.5pt);
\draw [fill=ududff] (8.,5.) circle (2.5pt);
\draw [fill=ududff] (11.,5.) circle (2.5pt);
\draw [fill=xdxdff] (8.,0.) circle (2.5pt);
\draw [fill=xdxdff] (11.,0.) circle (2.5pt);
\draw [fill=xdxdff] (4.5,5.) circle (2.5pt);
\draw [fill=xdxdff] (4.5,0.) circle (2.5pt);
\draw [fill=xdxdff] (9.5,5.) circle (2.5pt);
\draw [fill=xdxdff] (9.5,0.) circle (2.5pt);
\draw [fill=ududff] (8.000029123492018,5.251795347072581) circle (2.5pt);
\draw [fill=ududff] (10.998668622948891,5.251795347072581) circle (2.5pt);
\draw [fill=ududff] (11.,5.5) circle (2.5pt);
\draw [fill=ududff] (8.,5.5) circle (2.5pt);
\draw [fill=xdxdff] (9.5,2.5) circle (2.5pt);
\draw [fill=ududff] (10.999970876507982,-0.2517953470725809) circle (2.5pt);
\draw [fill=ududff] (8.001331377051109,-0.2517953470725809) circle (2.5pt);
\draw [fill=ududff] (8.,-0.5) circle (2.5pt);
\draw [fill=ududff] (11.,-0.5) circle (2.5pt);
\draw [fill=ffffff] (-5.,0.) circle (3.5pt);
\draw [fill=black] (-2.,0.01569607338446157) circle (3.5pt);
\draw [fill=ffffff] (-2.,4.990069482579879) circle (3.5pt);
\draw [fill=black] (-5.,5.) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 2PILOvector.tex <==
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(1.9000145048186108,-1.1175185630603435) rectangle (10.659805275376206,5.8971576399252195);
\draw [line width=1.pt] (4.,5.)-- (4.,0.);
\draw [line width=1.pt] (4.2053075961849435,2.5) -- (3.794692403815056,2.5);
\draw [line width=1.pt,dotted] (4.,5.)-- (7.,5.);
\draw [line width=1.pt] (7.,5.)-- (7.,0.);
\draw [line width=1.pt] (7.205307596184943,2.5) -- (6.794692403815056,2.5);
\draw [line width=1.pt,dotted] (7.,0.)-- (4.,0.);
\draw [shift={(5.333333333333333,2.5)},line width=1.pt,dash pattern=on 4pt off 4pt]  plot[domain=2.060753653048625:4.222431654130961,variable=\t]({1.*2.833333333333333*cos(\t r)+0.*2.833333333333333*sin(\t r)},{0.*2.833333333333333*cos(\t r)+1.*2.833333333333333*sin(\t r)});
\draw [shift={(5.666666666666667,2.5)},line width=1.pt,dash pattern=on 4pt off 4pt]  plot[domain=-1.080839000541168:1.0808390005411683,variable=\t]({1.*2.833333333333333*cos(\t r)+0.*2.833333333333333*sin(\t r)},{0.*2.833333333333333*cos(\t r)+1.*2.833333333333333*sin(\t r)});
\begin{scriptsize}
\draw [fill=ffffff] (4.,5.) circle (3.5pt);
\draw [fill=black] (4.,0.) circle (3.5pt);
\draw [fill=black] (7.,5.) circle (3.5pt);
\draw [fill=ffffff] (7.,0.) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 2vertex-matrix.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.4]
\clip(3.5973818130291066,-3.5585197501332684) rectangle (12.501177724391747,5.650390662864857);
\draw [shift={(7.847965525753941,-1.9645408539946527)},line width=1.pt]  plot[domain=0.7548190199058141:2.392385887734442,variable=\t]({1.*4.410352416250077*cos(\t r)+0.*4.410352416250077*sin(\t r)},{0.*4.410352416250077*cos(\t r)+1.*4.410352416250077*sin(\t r)});
\draw [shift={(7.847965525753941,-1.9645408539946527)},line width=1.pt]  plot[domain=0.7853981633974484:2.356194490192345,variable=\t]({1.*4.949747468305832*cos(\t r)+0.*4.949747468305832*sin(\t r)},{0.*4.949747468305832*cos(\t r)+1.*4.949747468305832*sin(\t r)});
\draw [shift={(7.847965525753941,4.035459146005348)},line width=1.pt]  plot[domain=0.7548190199058141:2.392385887734442,variable=\t]({-1.*4.410352416250077*cos(\t r)+0.*4.410352416250077*sin(\t r)},{0.*4.410352416250077*cos(\t r)+-1.*4.410352416250077*sin(\t r)});
\draw [shift={(7.847965525753941,4.035459146005348)},line width=1.pt]  plot[domain=0.7853981633974484:2.356194490192345,variable=\t]({-1.*4.949747468305832*cos(\t r)+0.*4.949747468305832*sin(\t r)},{0.*4.949747468305832*cos(\t r)+-1.*4.949747468305832*sin(\t r)});
\draw [shift={(7.847965525753941,1.0354591460053473)},line width=1.pt]  plot[domain=0.14189705460416396:2.999695598985629,variable=\t]({1.*3.535533905932737*cos(\t r)+0.*3.535533905932737*sin(\t r)},{0.*3.535533905932737*cos(\t r)+1.*3.535533905932737*sin(\t r)});
\draw [shift={(7.847965525753941,1.0354591460053473)},line width=1.pt]  plot[domain=0.:3.141592653589793,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\draw [shift={(7.847965525753941,1.0354591460053473)},line width=1.pt]  plot[domain=0.14189705460416396:2.999695598985629,variable=\t]({-1.*3.535533905932737*cos(\t r)+0.*3.535533905932737*sin(\t r)},{0.*3.535533905932737*cos(\t r)+-1.*3.535533905932737*sin(\t r)});
\draw [shift={(7.847965525753941,1.0354591460053473)},line width=1.pt]  plot[domain=0.:3.141592653589793,variable=\t]({-1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+-1.*4.*sin(\t r)});
\end{tikzpicture}

==> 3pt-ladder-intro.tex <==
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(3.02,-0.8) rectangle (9.76,4.58);
\fill[line width=1.pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.75] (5.993103448275862,2.797241379310345) -- (7.73448275862069,3.493793103448276) -- (7.724137931034482,0.510344827586207) -- (5.968965517241379,1.2124137931034482) -- cycle;
\draw [line width=1.pt] (4.,2.)-- (9.,4.);
\draw [line width=1.pt] (4.,2.)-- (9.,0.);
\draw [line width=1.pt,color=yqyqyq] (5.993103448275862,2.797241379310345)-- (7.73448275862069,3.493793103448276);
\draw [line width=1.pt,color=yqyqyq] (7.73448275862069,3.493793103448276)-- (7.724137931034482,0.510344827586207);
\draw [line width=1.pt,color=yqyqyq] (7.724137931034482,0.510344827586207)-- (5.968965517241379,1.2124137931034482);
\draw [line width=1.pt,color=yqyqyq] (5.968965517241379,1.2124137931034482)-- (5.993103448275862,2.797241379310345);
\begin{scriptsize}
\draw [fill=black] (4.,2.) circle (3.5pt);
\draw[color=black] (3.72,1.73) node {$O_h$};
\end{scriptsize}
\end{tikzpicture}

==> 5simplex-intro.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-9.86,-8.) rectangle (22.22,8.7);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=lavenderpurple] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (2.,-3.);
%\draw[color=white] (-2,-4)--(2,-4);
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> 6ptladderintro1.tex <==
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(3.1213313946732852,-0.5) rectangle (9.581332858781067,5.432937809209426);
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (5.,4.5) -- (7.,4.5) -- (7.,3.5) -- (5.,3.5) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (3.700961894323341,2.25) -- (4.70096189432334,0.5179491924311224) -- (5.5669872981077795,1.0179491924311215) -- (4.5669872981077795,2.75) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (7.299038105676658,0.5179491924311244) -- (8.299038105676658,2.25) -- (7.433012701892219,2.75) -- (6.433012701892219,1.0179491924311244) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (13.670556262447453,5.3944929694519494) -- (15.754771997212645,4.817550090362983) -- (15.754771997212645,3.6636643321850464) -- (13.670556262447453,4.240607211274014) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (12.612750453371154,2.4084338054123586) -- (14.658771709857694,1.765336149376187) -- (13.659477330210537,1.1883932702872189) -- (11.613456073723993,1.831490926323391) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (14.728362071523753,2.4084338054123586) -- (16.850772284567597,1.765336149376187) -- (17.850066664214758,1.1883932702872189) -- (15.727656451170914,1.831490926323391) -- cycle;
\draw [line width=1.pt,color=wqwqwq] (5.,4.5)-- (7.,4.5);
\draw [line width=1.pt,color=wqwqwq] (7.,4.5)-- (7.,3.5);
\draw [line width=1.pt,color=wqwqwq] (7.,3.5)-- (5.,3.5);
\draw [line width=1.pt,color=wqwqwq] (5.,3.5)-- (5.,4.5);
\draw [line width=1.pt,color=wqwqwq] (3.700961894323341,2.25)-- (4.70096189432334,0.5179491924311224);
\draw [line width=1.pt,color=wqwqwq] (4.70096189432334,0.5179491924311224)-- (5.5669872981077795,1.0179491924311215);
\draw [line width=1.pt,color=wqwqwq] (5.5669872981077795,1.0179491924311215)-- (4.5669872981077795,2.75);
\draw [line width=1.pt,color=wqwqwq] (4.5669872981077795,2.75)-- (3.700961894323341,2.25);
\draw [line width=1.pt,color=wqwqwq] (7.299038105676658,0.5179491924311244)-- (8.299038105676658,2.25);
\draw [line width=1.pt,color=wqwqwq] (8.299038105676658,2.25)-- (7.433012701892219,2.75);
\draw [line width=1.pt,color=wqwqwq] (7.433012701892219,2.75)-- (6.433012701892219,1.0179491924311244);
\draw [line width=1.pt,color=wqwqwq] (6.433012701892219,1.0179491924311244)-- (7.299038105676658,0.5179491924311244);
\draw [shift={(4.221559829346938,3.449432642074563)},line width=1.pt]  plot[domain=-1.112066261248751:0.06486871005215232,variable=\t]({1.*0.7800808656632515*cos(\t r)+0.*0.7800808656632515*sin(\t r)},{0.*0.7800808656632515*cos(\t r)+1.*0.7800808656632515*sin(\t r)});
\draw [shift={(7.778440170653062,3.449432642074563)},line width=1.pt]  plot[domain=3.076723943537641:4.253658914838544,variable=\t]({1.*0.7800808656632515*cos(\t r)+0.*0.7800808656632515*sin(\t r)},{0.*0.7800808656632515*cos(\t r)+1.*0.7800808656632515*sin(\t r)});
\draw [shift={(5.997836796120193,0.07398881100451002)},line width=1.pt]  plot[domain=1.1388236592733634:1.9823019978533303,variable=\t]({1.*1.0394418072540579*cos(\t r)+0.*1.0394418072540579*sin(\t r)},{0.*1.0394418072540579*cos(\t r)+1.*1.0394418072540579*sin(\t r)});
\draw [line width=1.pt] (3.2679491924311224,2.)-- (3.700961894323341,2.25);
\draw [line width=1.pt] (4.2679491924311215,0.26794919243112236)-- (4.70096189432334,0.5179491924311224);
\draw [line width=1.pt] (7.299038105676658,0.5179491924311244)-- (7.732050807568875,0.2679491924311215);
\draw [line width=1.pt] (8.732050807568877,2.)-- (8.299038105676658,2.25);
\draw [line width=1.pt] (7.,4.5)-- (7.,5.);
\draw [line width=1.pt] (5.,5.)-- (5.,4.5);
\draw [line width=1.pt,color=wqwqwq] (13.670556262447453,5.3944929694519494)-- (15.754771997212645,4.817550090362983);
\draw [line width=1.pt,color=wqwqwq] (15.754771997212645,4.817550090362983)-- (15.754771997212645,3.6636643321850464);
\draw [line width=1.pt,color=wqwqwq] (15.754771997212645,3.6636643321850464)-- (13.670556262447453,4.240607211274014);
\draw [line width=1.pt,color=wqwqwq] (13.670556262447453,4.240607211274014)-- (13.670556262447453,5.3944929694519494);
\draw [line width=1.pt,color=wqwqwq] (12.612750453371154,2.4084338054123586)-- (14.658771709857694,1.765336149376187);
\draw [line width=1.pt,color=wqwqwq] (14.658771709857694,1.765336149376187)-- (13.659477330210537,1.1883932702872189);
\draw [line width=1.pt,color=wqwqwq] (13.659477330210537,1.1883932702872189)-- (11.613456073723993,1.831490926323391);
\draw [line width=1.pt,color=wqwqwq] (11.613456073723993,1.831490926323391)-- (12.612750453371154,2.4084338054123586);
\draw [line width=1.pt,color=wqwqwq] (14.728362071523753,2.4084338054123586)-- (16.850772284567597,1.765336149376187);
\draw [line width=1.pt,color=wqwqwq] (16.850772284567597,1.765336149376187)-- (17.850066664214758,1.1883932702872189);
\draw [line width=1.pt,color=wqwqwq] (17.850066664214758,1.1883932702872189)-- (15.727656451170914,1.831490926323391);
\draw [line width=1.pt,color=wqwqwq] (15.727656451170914,1.831490926323391)-- (14.728362071523753,2.4084338054123586);
\draw [line width=1.pt] (13.670556262447453,6.01915827403291)-- (13.670556262447453,3.01915827403291);
\draw [line width=1.pt] (15.754771997212645,5.39449296945195)-- (15.754771997212645,2.3981122103124735);
\draw [line width=1.pt] (13.670556262447453,3.01915827403291)-- (15.754771997212645,2.3981122103124735);
\draw [line width=1.pt] (11.072480051094137,1.519158274032911)-- (13.670556262447453,3.01915827403291);
\draw [line width=1.pt] (13.159830140386957,0.899921830742735)-- (15.754771997212645,2.3981122103124735);
\draw [line width=1.pt] (13.670556262447453,3.01915827403291)-- (16.26863247380077,1.5191582740329101);
\draw [line width=1.pt] (15.754771997212645,2.3981122103124735)-- (18.349713854038328,0.8999218307427341);
\end{tikzpicture}

==> 6ptladderintro2.tex <==
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
\clip(10.792583133301283,0.41711936472188105) rectangle (18.758883015722674,6.411255338629597);
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (5.,4.5) -- (7.,4.5) -- (7.,3.5) -- (5.,3.5) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (3.700961894323341,2.25) -- (4.70096189432334,0.5179491924311224) -- (5.5669872981077795,1.0179491924311215) -- (4.5669872981077795,2.75) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (7.299038105676658,0.5179491924311244) -- (8.299038105676658,2.25) -- (7.433012701892219,2.75) -- (6.433012701892219,1.0179491924311244) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (13.670556262447453,5.3944929694519494) -- (15.754771997212645,4.817550090362983) -- (15.754771997212645,3.6636643321850464) -- (13.670556262447453,4.240607211274014) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (12.612750453371154,2.4084338054123586) -- (14.658771709857694,1.765336149376187) -- (13.659477330210537,1.1883932702872189) -- (11.613456073723993,1.831490926323391) -- cycle;
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.75] (14.728362071523753,2.4084338054123586) -- (16.850772284567597,1.765336149376187) -- (17.850066664214758,1.1883932702872189) -- (15.727656451170914,1.831490926323391) -- cycle;
\draw [line width=1.pt,color=wqwqwq] (5.,4.5)-- (7.,4.5);
\draw [line width=1.pt,color=wqwqwq] (7.,4.5)-- (7.,3.5);
\draw [line width=1.pt,color=wqwqwq] (7.,3.5)-- (5.,3.5);
\draw [line width=1.pt,color=wqwqwq] (5.,3.5)-- (5.,4.5);
\draw [line width=1.pt,color=wqwqwq] (3.700961894323341,2.25)-- (4.70096189432334,0.5179491924311224);
\draw [line width=1.pt,color=wqwqwq] (4.70096189432334,0.5179491924311224)-- (5.5669872981077795,1.0179491924311215);
\draw [line width=1.pt,color=wqwqwq] (5.5669872981077795,1.0179491924311215)-- (4.5669872981077795,2.75);
\draw [line width=1.pt,color=wqwqwq] (4.5669872981077795,2.75)-- (3.700961894323341,2.25);
\draw [line width=1.pt,color=wqwqwq] (7.299038105676658,0.5179491924311244)-- (8.299038105676658,2.25);
\draw [line width=1.pt,color=wqwqwq] (8.299038105676658,2.25)-- (7.433012701892219,2.75);
\draw [line width=1.pt,color=wqwqwq] (7.433012701892219,2.75)-- (6.433012701892219,1.0179491924311244);
\draw [line width=1.pt,color=wqwqwq] (6.433012701892219,1.0179491924311244)-- (7.299038105676658,0.5179491924311244);
\draw [shift={(4.221559829346938,3.449432642074563)},line width=1.pt]  plot[domain=-1.112066261248751:0.06486871005215232,variable=\t]({1.*0.7800808656632515*cos(\t r)+0.*0.7800808656632515*sin(\t r)},{0.*0.7800808656632515*cos(\t r)+1.*0.7800808656632515*sin(\t r)});
\draw [shift={(7.778440170653062,3.449432642074563)},line width=1.pt]  plot[domain=3.076723943537641:4.253658914838544,variable=\t]({1.*0.7800808656632515*cos(\t r)+0.*0.7800808656632515*sin(\t r)},{0.*0.7800808656632515*cos(\t r)+1.*0.7800808656632515*sin(\t r)});
\draw [shift={(5.997836796120193,0.07398881100451002)},line width=1.pt]  plot[domain=1.1388236592733634:1.9823019978533303,variable=\t]({1.*1.0394418072540579*cos(\t r)+0.*1.0394418072540579*sin(\t r)},{0.*1.0394418072540579*cos(\t r)+1.*1.0394418072540579*sin(\t r)});
\draw [line width=1.pt] (3.2679491924311224,2.)-- (3.700961894323341,2.25);
\draw [line width=1.pt] (4.2679491924311215,0.26794919243112236)-- (4.70096189432334,0.5179491924311224);
\draw [line width=1.pt] (7.299038105676658,0.5179491924311244)-- (7.732050807568875,0.2679491924311215);
\draw [line width=1.pt] (8.732050807568877,2.)-- (8.299038105676658,2.25);
\draw [line width=1.pt] (7.,4.5)-- (7.,5.);
\draw [line width=1.pt] (5.,5.)-- (5.,4.5);
\draw [line width=1.pt,color=wqwqwq] (13.670556262447453,5.3944929694519494)-- (15.754771997212645,4.817550090362983);
\draw [line width=1.pt,color=wqwqwq] (15.754771997212645,4.817550090362983)-- (15.754771997212645,3.6636643321850464);
\draw [line width=1.pt,color=wqwqwq] (15.754771997212645,3.6636643321850464)-- (13.670556262447453,4.240607211274014);
\draw [line width=1.pt,color=wqwqwq] (13.670556262447453,4.240607211274014)-- (13.670556262447453,5.3944929694519494);
\draw [line width=1.pt,color=wqwqwq] (12.612750453371154,2.4084338054123586)-- (14.658771709857694,1.765336149376187);
\draw [line width=1.pt,color=wqwqwq] (14.658771709857694,1.765336149376187)-- (13.659477330210537,1.1883932702872189);
\draw [line width=1.pt,color=wqwqwq] (13.659477330210537,1.1883932702872189)-- (11.613456073723993,1.831490926323391);
\draw [line width=1.pt,color=wqwqwq] (11.613456073723993,1.831490926323391)-- (12.612750453371154,2.4084338054123586);
\draw [line width=1.pt,color=wqwqwq] (14.728362071523753,2.4084338054123586)-- (16.850772284567597,1.765336149376187);
\draw [line width=1.pt,color=wqwqwq] (16.850772284567597,1.765336149376187)-- (17.850066664214758,1.1883932702872189);
\draw [line width=1.pt,color=wqwqwq] (17.850066664214758,1.1883932702872189)-- (15.727656451170914,1.831490926323391);
\draw [line width=1.pt,color=wqwqwq] (15.727656451170914,1.831490926323391)-- (14.728362071523753,2.4084338054123586);
\draw [line width=1.pt] (13.670556262447453,6.01915827403291)-- (13.670556262447453,3.01915827403291);
\draw [line width=1.pt] (15.754771997212645,5.39449296945195)-- (15.754771997212645,2.3981122103124735);
\draw [line width=1.pt] (13.670556262447453,3.01915827403291)-- (15.754771997212645,2.3981122103124735);
\draw [line width=1.pt] (11.072480051094137,1.519158274032911)-- (13.670556262447453,3.01915827403291);
\draw [line width=1.pt] (13.159830140386957,0.899921830742735)-- (15.754771997212645,2.3981122103124735);
\draw [line width=1.pt] (13.670556262447453,3.01915827403291)-- (16.26863247380077,1.5191582740329101);
\draw [line width=1.pt] (15.754771997212645,2.3981122103124735)-- (18.349713854038328,0.8999218307427341);
\end{tikzpicture}

==> Example-Loop-TGN.tex <==
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.8]
\clip(1.74,-0.62) rectangle (8.32,3.48);
\draw [line width=1.pt,color=ffqqqq] (4.,3.)-- (4.,0.);
\draw [line width=1.pt,color=ffqqqq] (4.,0.)-- (2.18,1.48);
\draw [line width=1.pt,color=ffqqqq] (2.18,1.48)-- (4.,3.);
\draw [line width=1.pt] (4.,3.)-- (6.,3.);
\draw [line width=1.pt,color=qqffqq] (6.,3.)-- (7.76,1.48);
\draw [line width=1.pt,color=qqffqq] (7.76,1.48)-- (6.,0.);
\draw [line width=1.pt,color=qqffqq] (6.,0.)-- (4.,0.);
\draw [line width=1.pt,color=qqffqq] (6.,0.)-- (6.,3.);
\begin{scriptsize}
\draw [fill=aqaqaq] (4.,3.) circle (6.pt);
\draw [fill=aqaqaq] (4.,0.) circle (6.pt);
\draw [fill=aqaqaq] (2.18,1.48) circle (6.pt);
\draw [fill=aqaqaq] (6.,3.) circle (6.pt);
\draw [fill=aqaqaq] (7.76,1.48) circle (6.pt);
\draw [fill=aqaqaq] (6.,0.) circle (6.pt);
\end{scriptsize}
\end{tikzpicture}

==> LO-tree-TGN.tex <==
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.6]
\clip(1.26,-0.48) rectangle (7.6,5.5);
\draw [line width=1.pt] (4.,0.)-- (4.,2.);
\draw [line width=1.pt,color=qqffqq] (4.,2.)-- (5.49481863736732,3.328727677659839);
\draw [line width=1.pt] (4.,2.)-- (2.4058157036919794,3.207715375990925);
\draw [line width=1.pt,color=qqffqq] (5.49481863736732,3.328727677659839)-- (6.810562223108423,4.834987554500866);
\draw [line width=1.pt,color=qqffqq] (5.49481863736732,3.328727677659839)-- (4.151225307265701,4.810198893480936);
\draw [line width=1.pt] (4.,2.)-- (5.928652295834237,1.4705660364376605);
\begin{scriptsize}
\draw [fill=aqaqaq] (4.,0.) circle (6.pt);
\draw [fill=aqaqaq] (4.,2.) circle (6.pt);
\draw [fill=aqaqaq] (5.49481863736732,3.328727677659839) circle (6.pt);
\draw [fill=aqaqaq] (2.4058157036919794,3.207715375990925) circle (6.pt);
\draw [fill=aqaqaq] (6.810562223108423,4.834987554500866) circle (6.pt);
\draw [fill=aqaqaq] (4.151225307265701,4.810198893480936) circle (6.pt);
\draw [fill=aqaqaq] (5.928652295834237,1.4705660364376605) circle (6.pt);
\end{scriptsize}
\end{tikzpicture}

==> NLO-tree-TGN.tex <==
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.7]
\clip(3.5,-0.68) rectangle (8.2,3.36);
\draw [line width=1.pt,color=qqffqq] (4.,3.)-- (4.,0.);
\draw [line width=1.pt,color=qqffqq] (6.,3.)-- (7.42,1.5);
\draw [line width=1.pt,color=qqffqq] (7.42,1.5)-- (6.,0.);
\draw [line width=1.pt,color=qqffqq] (6.,0.)-- (4.,0.);
\draw [line width=1.pt,color=qqffqq] (4.,3.)-- (6.,3.);
\begin{scriptsize}
\draw [fill=aqaqaq] (4.,3.) circle (6.pt);
\draw [fill=aqaqaq] (4.,0.) circle (6.pt);
\draw [fill=aqaqaq] (6.,3.) circle (6.pt);
\draw [fill=aqaqaq] (7.42,1.5) circle (6.pt);
\draw [fill=aqaqaq] (6.,0.) circle (6.pt);
\end{scriptsize}
\end{tikzpicture}

==> bidipoleintro.tex <==
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.6]
\clip(1.68,-3.58) rectangle (8.72,3.48);
\draw [shift={(5.,0.)},line width=1.pt]  plot[domain=2.356194490192345:3.9269908169872414,variable=\t]({1.*2.8284271247461903*cos(\t r)+0.*2.8284271247461903*sin(\t r)},{0.*2.8284271247461903*cos(\t r)+1.*2.8284271247461903*sin(\t r)});
\draw [shift={(1.,0.)},line width=1.pt]  plot[domain=2.356194490192345:3.9269908169872414,variable=\t]({-1.*2.8284271247461903*cos(\t r)+0.*2.8284271247461903*sin(\t r)},{0.*2.8284271247461903*cos(\t r)+1.*2.8284271247461903*sin(\t r)});
\draw [shift={(5.,0.)},line width=1.pt]  plot[domain=2.356194490192345:3.9269908169872414,variable=\t]({-1.*2.8284271247461903*cos(\t r)+0.*2.8284271247461903*sin(\t r)},{0.*2.8284271247461903*cos(\t r)+-1.*2.8284271247461903*sin(\t r)});
\draw [shift={(9.,0.)},line width=1.pt]  plot[domain=2.356194490192345:3.9269908169872414,variable=\t]({1.*2.8284271247461903*cos(\t r)+0.*2.8284271247461903*sin(\t r)},{0.*2.8284271247461903*cos(\t r)+-1.*2.8284271247461903*sin(\t r)});
\draw [line width=1.pt] (3.,2.)-- (3.,-2.);
\draw [shift={(5.,0.)},line width=1.pt]  plot[domain=3.9269908169872414:5.497787143782138,variable=\t]({1.*2.8284271247461903*cos(\t r)+0.*2.8284271247461903*sin(\t r)},{0.*2.8284271247461903*cos(\t r)+1.*2.8284271247461903*sin(\t r)});
\draw [shift={(5.,-4.)},line width=1.pt]  plot[domain=3.9269908169872414:5.497787143782138,variable=\t]({1.*2.8284271247461903*cos(\t r)+0.*2.8284271247461903*sin(\t r)},{0.*2.8284271247461903*cos(\t r)+-1.*2.8284271247461903*sin(\t r)});
\draw [shift={(5.,0.)},line width=1.pt]  plot[domain=3.9269908169872414:5.497787143782138,variable=\t]({-1.*2.8284271247461903*cos(\t r)+0.*2.8284271247461903*sin(\t r)},{0.*2.8284271247461903*cos(\t r)+-1.*2.8284271247461903*sin(\t r)});
\draw [shift={(5.,4.)},line width=1.pt]  plot[domain=3.9269908169872414:5.497787143782138,variable=\t]({-1.*2.8284271247461903*cos(\t r)+0.*2.8284271247461903*sin(\t r)},{0.*2.8284271247461903*cos(\t r)+1.*2.8284271247461903*sin(\t r)});
\draw [line width=1.pt] (7.,2.)-- (7.,-2.);
\begin{scriptsize}
\draw [fill=black] (3.,2.) circle (3.5pt);
\draw [fill=ffffff] (3.,-2.) circle (3.5pt);
\draw [fill=black] (7.,-2.) circle (3.5pt);
\draw [fill=ffffff] (7.,2.) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}

==> effective_pillow.tex <==
\definecolor{ffffff}{rgb}{1.,1.,1.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(-12.408944343812468,-1.362010287495642) rectangle (-0.6923442304869513,6.489696760352028);
\draw [line width=1.pt] (3.,5.)-- (6.,5.);
\draw [line width=1.pt] (3.,0.)-- (6.,0.);
\draw [line width=1.pt] (8.,5.)-- (11.,5.);
\draw [line width=1.pt] (8.,0.)-- (11.,0.);
\draw [line width=1.pt] (4.5,5.)-- (4.5,0.);
\draw [line width=1.pt] (9.5,5.)-- (9.5,0.);
\draw [line width=1.pt] (8.000029123492018,5.251795347072581)-- (10.998668622948891,5.251795347072581);
\draw [line width=1.pt] (11.,5.5)-- (8.,5.5);
\draw [line width=1.pt] (10.999970876507982,-0.2517953470725809)-- (8.001331377051109,-0.2517953470725809);
\draw [line width=1.pt] (8.,-0.5)-- (11.,-0.5);
\draw [line width=1.pt] (-11.,5.)-- (-11.,0.);
\draw [line width=1.pt] (-10.926847449864773,2.5) -- (-11.073152550135228,2.5);
\draw [line width=1.pt] (-8.,0.)-- (-8.,5.);
\draw [line width=1.pt] (-8.073152550135227,2.5) -- (-7.926847449864773,2.5);
\draw [line width=1.pt] (-5.,5.)-- (-5.,0.);
\draw [line width=1.pt] (-4.926847449864773,2.5) -- (-5.0731525501352275,2.5);
\draw [line width=1.pt] (-2.,0.)-- (-2.,5.);
\draw [line width=1.pt] (-2.073152550135227,2.5) -- (-1.9268474498647732,2.5);
\draw [shift={(-3.497015734459892,4.157804156654107)},line width=1.pt]  plot[domain=0.5124526305025003:2.6308386318209913,variable=\t]({1.*1.7176582744450624*cos(\t r)+0.*1.7176582744450624*sin(\t r)},{0.*1.7176582744450624*cos(\t r)+1.*1.7176582744450624*sin(\t r)});
\draw [shift={(-3.506439291206632,5.872891484560828)},line width=1.pt]  plot[domain=3.6704898405133948:5.758020501772394,variable=\t]({1.*1.729931540457643*cos(\t r)+0.*1.729931540457643*sin(\t r)},{0.*1.729931540457643*cos(\t r)+1.*1.729931540457643*sin(\t r)});
\draw [line width=1.pt,dotted] (-5.,5.)-- (-2.,5.);
\draw [line width=1.pt,dotted] (-5.,0.)-- (-2.,0.);
\draw [line width=1.pt,dotted] (-11.,5.)-- (-8.,5.);
\draw [line width=1.pt,dotted] (-11.,0.)-- (-8.,0.);
\draw [shift={(-3.502984265540108,0.8421958433458929)},line width=1.pt]  plot[domain=0.5124526305025003:2.6308386318209913,variable=\t]({-1.*1.7176582744450624*cos(\t r)+0.*1.7176582744450624*sin(\t r)},{0.*1.7176582744450624*cos(\t r)+-1.*1.7176582744450624*sin(\t r)});
\draw [shift={(-3.493560708793368,-0.872891484560828)},line width=1.pt]  plot[domain=3.6704898405133948:5.758020501772394,variable=\t]({-1.*1.729931540457643*cos(\t r)+0.*1.729931540457643*sin(\t r)},{0.*1.729931540457643*cos(\t r)+-1.*1.729931540457643*sin(\t r)});
\begin{scriptsize}
\draw [fill=ududff] (3.,5.) circle (2.5pt);
\draw [fill=ududff] (6.,5.) circle (2.5pt);
\draw [fill=xdxdff] (3.,0.) circle (2.5pt);
\draw [fill=xdxdff] (6.,0.) circle (2.5pt);
\draw [fill=ududff] (8.,5.) circle (2.5pt);
\draw [fill=ududff] (11.,5.) circle (2.5pt);
\draw [fill=xdxdff] (8.,0.) circle (2.5pt);
\draw [fill=xdxdff] (11.,0.) circle (2.5pt);
\draw [fill=xdxdff] (4.5,5.) circle (2.5pt);
\draw [fill=xdxdff] (4.5,0.) circle (2.5pt);
\draw [fill=xdxdff] (9.5,5.) circle (2.5pt);
\draw [fill=xdxdff] (9.5,0.) circle (2.5pt);
\draw [fill=ududff] (8.000029123492018,5.251795347072581) circle (2.5pt);
\draw [fill=ududff] (10.998668622948891,5.251795347072581) circle (2.5pt);
\draw [fill=ududff] (11.,5.5) circle (2.5pt);
\draw [fill=ududff] (8.,5.5) circle (2.5pt);
\draw [fill=xdxdff] (9.5,2.5) circle (2.5pt);
\draw [fill=ududff] (10.999970876507982,-0.2517953470725809) circle (2.5pt);
\draw [fill=ududff] (8.001331377051109,-0.2517953470725809) circle (2.5pt);
\draw [fill=ududff] (8.,-0.5) circle (2.5pt);
\draw [fill=ududff] (11.,-0.5) circle (2.5pt);
\draw [fill=black] (-11.,5.) circle (3.5pt);
\draw [fill=ffffff] (-8.,5.) circle (3.5pt);
\draw [fill=ffffff] (-11.,0.) circle (3.5pt);
\draw [fill=black] (-8.,0.) circle (3.5pt);
\draw [fill=ffffff] (-5.,0.) circle (3.5pt);
\draw [fill=black] (-2.,0.01569607338446157) circle (3.5pt);
\draw [fill=ffffff] (-2.,4.990069482579879) circle (3.5pt);
\draw [fill=black] (-5.,5.) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}

==> four-point-ladder-intro.tex <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{uququq}{rgb}{0.25098039215686274,0.25098039215686274,0.25098039215686274}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
\clip(3.5,1.0845307385711904) rectangle (41.46751947541513,8.337602012717605);
\fill[line width=1.pt,color=uququq,fill=uququq,fill opacity=0.75] (7.,3.) -- (10.,3.) -- (10.,6.) -- (7.,6.) -- cycle;
\draw [line width=1.pt,color=uququq] (7.,3.)-- (10.,3.);
\draw [line width=1.pt,color=uququq] (10.,3.)-- (10.,6.);
\draw [line width=1.pt,color=uququq] (10.,6.)-- (7.,6.);
\draw [line width=1.pt,color=uququq] (7.,6.)-- (7.,3.);
\draw [line width=1.pt] (7.,3.)-- (5.,3.);
\draw [line width=1.pt] (7.,6.)-- (5.,6.);
\draw [line width=1.pt] (10.,6.)-- (12.,6.);
\draw [line width=1.pt] (10.,3.)-- (12.,3.);
\draw [line width=1.pt] (15.,6.)-- (15.,3.);
\draw [line width=1.pt] (18.,6.)-- (18.,3.);
\draw [line width=1.pt] (21.,6.)-- (24.,6.);
\draw [line width=1.pt] (21.,3.)-- (24.,3.);
\draw [line width=1.pt] (27.,6.)-- (30.,6.);
\draw [line width=1.pt] (27.,3.)-- (30.,3.);
\draw [shift={(25.5,4.5)},line width=1.pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1.*3.3541019662496847*cos(\t r)+0.*3.3541019662496847*sin(\t r)},{0.*3.3541019662496847*cos(\t r)+1.*3.3541019662496847*sin(\t r)});
\draw [shift={(31.5,4.5)},line width=1.pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({-1.*3.3541019662496847*cos(\t r)+0.*3.3541019662496847*sin(\t r)},{0.*3.3541019662496847*cos(\t r)+1.*3.3541019662496847*sin(\t r)});
\draw [line width=1.pt] (33.036075791643505,5.9833806170973025)-- (36.03607579164351,5.9833806170973025);
\draw [line width=1.pt] (33.036075791643505,2.9833806170973025)-- (36.03607579164351,2.9833806170973025);
\draw [shift={(31.536075791643505,4.4833806170973025)},line width=1.pt]  plot[domain=-0.5460878281771198:0.5460878281771193,variable=\t]({1.*2.8882367049918334*cos(\t r)+0.*2.8882367049918334*sin(\t r)},{0.*2.8882367049918334*cos(\t r)+1.*2.8882367049918334*sin(\t r)});
\draw [shift={(36.47243528587084,4.4833806170973025)},line width=1.pt]  plot[domain=-0.5460878281771198:0.5460878281771193,variable=\t]({-1.*2.8882367049918334*cos(\t r)+0.*2.8882367049918334*sin(\t r)},{0.*2.8882367049918334*cos(\t r)+1.*2.8882367049918334*sin(\t r)});
\draw [shift={(32.71512653834225,4.471652768641221)},line width=1.pt]  plot[domain=-0.5460878281771198:0.5460878281771193,variable=\t]({1.*2.8882367049918334*cos(\t r)+0.*2.8882367049918334*sin(\t r)},{0.*2.8882367049918334*cos(\t r)+1.*2.8882367049918334*sin(\t r)});
\draw [shift={(37.651486032569565,4.471652768641221)},line width=1.pt]  plot[domain=-0.5460878281771198:0.5460878281771193,variable=\t]({-1.*2.8882367049918334*cos(\t r)+0.*2.8882367049918334*sin(\t r)},{0.*2.8882367049918334*cos(\t r)+1.*2.8882367049918334*sin(\t r)});
\begin{scriptsize}
\draw[color=black] (5.,6.67923647013639) node {$\t_1$};
\draw[color=black] (5.,2.5) node {$\t_2$};
\draw[color=black] (12.072996407117017,6.67923647013639) node {$\t_3$};
\draw[color=black] (12.072996407117017,2.5) node {$\t_4$};
\draw[color=black] (13.5,4.5) node {$=$};
\draw[color=black] (19.5,4.5) node {$+$};
\draw[color=black] (25.5,4.5) node {$+$};
\draw[color=black] (31.5,4.5) node {$+$};
\draw[color=black] (37.5,4.5) node {$\cdots$};
%\draw [fill=ududff] (19.5,4.5) circle (2.5pt);
%\draw [fill=ududff] (25.5,4.5) circle (2.5pt);
%\draw [fill=ududff] (31.5,4.5) circle (2.5pt);
%\draw [fill=ududff] (37.5,4.5) circle (2.5pt);
\draw [fill=uququq] (22.496095354544135,3.0069485519924735) circle (6.5pt);
\draw [fill=uququq] (22.450808753796185,5.993785595624199) circle (6.5pt);
\draw [fill=uququq] (27.640254591447896,5.972789747161142) circle (6.5pt);
\draw [fill=uququq] (29.47358189186638,5.972789747161142) circle (6.5pt);
\draw [fill=uququq] (28.143304136766535,4.534441310528481) circle (6.5pt);
\draw [fill=uququq] (28.848375608680204,4.520052096815957) circle (6.5pt);
\draw [fill=uququq] (27.631852004499553,3.003964888781859) circle (6.5pt);
\draw [fill=uququq] (29.506319879373855,3.026370871488594) circle (6.5pt);
\draw [fill=uququq] (33.46250303068359,5.9794551183933415) circle (6.5pt);
\draw [fill=uququq] (34.666122286867605,5.977068220149091) circle (6.5pt);
\draw [fill=uququq] (35.71928913602862,5.977068220149091) circle (6.5pt);
\draw [fill=uququq] (33.42488992892784,2.9856331814448223) circle (6.5pt);
\draw [fill=uququq] (33.57534233595084,4.866288269232335) circle (6.5pt);
\draw [fill=uququq] (34.32760437106585,4.866288269232335) circle (6.5pt);
\draw [fill=uququq] (34.81657469389061,3.9259607253385784) circle (6.5pt);
\draw [fill=uququq] (35.563009191939095,3.927443097281844) circle (6.5pt);
\draw [fill=uququq] (34.59089608335611,2.9856331814448223) circle (6.5pt);
\draw [fill=uququq] (35.71928913602862,2.9856331814448223) circle (6.5pt);
\draw [fill=uququq] (15.00656598280036,4.547052201103397) circle (6.5pt);
\draw [fill=uququq] (17.995268718880816,4.547052201103397) circle (6.5pt);
\end{scriptsize}
\end{tikzpicture}

==> fundmelon.tex <==
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]
%\clip(0.5555555,-.55555555) rectangle (13.5464452399638,8.757270468688164);
\clip(0.529445321539602,-4.5559538078951764) rectangle (14.5225509635230335,8.778181939403075);
\draw [line width=1.pt] (4.,3.)-- (4.,0.);
\draw [line width=1.pt] (1.,0.)-- (4.,0.);
\draw [line width=1.pt] (1.,0.)-- (1.,3.);
\draw [line width=1.pt] (1.,3.)-- (4.,3.);
\draw [line width=1.pt] (1.,3.)-- (4.,0.);
\draw [line width=1.pt] (4.,3.)-- (1.,0.);
\draw [line width=1.pt] (10.,3.)-- (10.,0.);
\draw [line width=1.pt] (13.,0.)-- (10.,0.);
\draw [line width=1.pt] (13.,0.)-- (13.,3.);
\draw [line width=1.pt] (13.,3.)-- (10.,3.);
\draw [line width=1.pt] (13.,3.)-- (10.,0.);
\draw [line width=1.pt] (10.,3.)-- (13.,0.);
\draw [shift={(7.,0.)},line width=1.pt,dash pattern=on 9pt off 9pt]  plot[domain=0.7853981633974482:2.356194490192345,variable=\t]({1.*4.242640687119285*cos(\t r)+0.*4.242640687119285*sin(\t r)},{0.*4.242640687119285*cos(\t r)+1.*4.242640687119285*sin(\t r)});
\draw [shift={(7.,0.)},line width=1.pt,dash pattern=on 9pt off 9pt]  plot[domain=0.463647609000806:2.677945044588987,variable=\t]({1.*6.708203932499368*cos(\t r)+0.*6.708203932499368*sin(\t r)},{0.*6.708203932499368*cos(\t r)+1.*6.708203932499368*sin(\t r)});
\draw [shift={(7.,3.)},line width=1.pt,dash pattern=on 9pt off 9pt]  plot[domain=3.9269908169872414:5.497787143782138,variable=\t]({1.*4.242640687119286*cos(\t r)+0.*4.242640687119286*sin(\t r)},{0.*4.242640687119286*cos(\t r)+1.*4.242640687119286*sin(\t r)});
\draw [shift={(7.,3.)},line width=1.pt,dash pattern=on 9pt off 9pt]  plot[domain=3.6052402625905993:5.81953769817878,variable=\t]({1.*6.708203932499369*cos(\t r)+0.*6.708203932499369*sin(\t r)},{0.*6.708203932499369*cos(\t r)+1.*6.708203932499369*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (4.,3.) circle (3.5pt);
\draw [fill=black] (4.,0.) circle (3.5pt);
\draw [fill=black] (1.,0.) circle (3.5pt);
\draw [fill=black] (1.,3.) circle (3.5pt);
\draw [fill=ffffff] (10.,3.) circle (3.5pt);
\draw [fill=ffffff] (10.,0.) circle (3.5pt);
\draw [fill=ffffff] (13.,0.) circle (3.5pt);
\draw [fill=ffffff] (10.,0.) circle (3.5pt);
\draw [fill=ffffff] (13.,0.) circle (3.5pt);
\draw [fill=ffffff] (13.,3.) circle (3.5pt);
\draw [fill=ffffff] (13.,3.) circle (3.5pt);
\draw [fill=ffffff] (10.,3.) circle (3.5pt);
\draw [fill=ffffff] (13.,3.) circle (3.5pt);
\draw [fill=ffffff] (10.,0.) circle (3.5pt);
\draw [fill=ffffff] (10.,3.) circle (3.5pt);
\draw [fill=ffffff] (13.,0.) circle (3.5pt);
\draw[color=black] (7.314525206368025,4.794801135487854) node {$(1)$};
\draw[color=black] (7.314525206368025,7.268518785840381) node {$(2)$};
\draw[color=black] (7.314525206368025,-0.6854348899085122) node {$(3)$};
\draw[color=black] (7.314525206368025,-3.1210953456402306) node {$(0)$};
\end{scriptsize}
\end{tikzpicture}

==> inter-intro.tex <==
\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.]
\clip(6.3210500204115325,4.054378223372056) rectangle (9.553295453831794,10.463644617556596);
\draw [line width=1.pt] (8.,6.85031071711427)-- (7.,5.85031071711427);
\draw [line width=1.pt] (8.,6.85031071711427)-- (9.,5.85031071711427);
\draw [line width=1.pt] (8.001871507859146,5.812341426059682)-- (8.,4.83078881263133);
\draw [line width=1.pt] (7.,5.85031071711427)-- (8.,4.83078881263133);
\draw [line width=1.pt] (8.,4.83078881263133)-- (9.,5.85031071711427);
\draw [line width=1.pt] (7.,5.85031071711427)-- (9.,5.85031071711427);
\draw [line width=1.pt] (8.,6.85031071711427)-- (8.001871507859146,5.891561977277836);
\draw [line width=1.pt] (8.,10.)-- (8.,8.);
\draw [line width=1.pt] (7.,9.)-- (7.95767603316181,9.003873944571335);
\draw [line width=1.pt] (8.043530176422538,9.003873944571335)-- (9.,9.);
\draw [shift={(7.,10.)},line width=1.pt]  plot[domain=4.71506533458129:6.28121267354897,variable=\t]({1.*0.8271233073328755*cos(\t r)+0.*0.8271233073328755*sin(\t r)},{0.*0.8271233073328755*cos(\t r)+1.*0.8271233073328755*sin(\t r)});
\draw [shift={(8.999761912025427,9.998813222941275)},line width=1.pt]  plot[domain=4.71506533458129:6.28121267354897,variable=\t]({-0.9999992956126583*0.8271233073328755*cos(\t r)+0.0011869179361931844*0.8271233073328755*sin(\t r)},{0.0011869179361931844*0.8271233073328755*cos(\t r)+0.9999992956126583*0.8271233073328755*sin(\t r)});
\draw [shift={(8.999761912025427,8.001186777058733)},line width=1.pt]  plot[domain=4.71506533458129:6.28121267354897,variable=\t]({-0.9999992956126583*0.8271233073328755*cos(\t r)+0.0011869179361931844*0.8271233073328755*sin(\t r)},{-0.0011869179361931844*0.8271233073328755*cos(\t r)+-0.9999992956126583*0.8271233073328755*sin(\t r)});
\draw [shift={(6.997628981341569,8.002374961220239)},line width=1.pt]  plot[domain=4.71506533458129:6.28121267354897,variable=\t]({0.9999971824516255*0.8271233073328755*cos(\t r)+-0.002373834200286429*0.8271233073328755*sin(\t r)},{-0.002373834200286429*0.8271233073328755*cos(\t r)+-0.9999971824516255*0.8271233073328755*sin(\t r)});
\draw [shift={(7.,10.)},line width=1.pt]  plot[domain=4.71506533458129:6.28121267354897,variable=\t]({1.*0.8271233073328755*cos(\t r)+0.*0.8271233073328755*sin(\t r)},{0.*0.8271233073328755*cos(\t r)+1.*0.8271233073328755*sin(\t r)});
\draw [shift={(8.999761912025427,9.998813222941275)},line width=1.pt]  plot[domain=4.71506533458129:6.28121267354897,variable=\t]({-0.9999992956126583*0.8271233073328755*cos(\t r)+0.0011869179361931844*0.8271233073328755*sin(\t r)},{0.0011869179361931844*0.8271233073328755*cos(\t r)+0.9999992956126583*0.8271233073328755*sin(\t r)});
\draw [shift={(8.999761912025427,8.001186777058733)},line width=1.pt]  plot[domain=4.71506533458129:6.28121267354897,variable=\t]({-0.9999992956126583*0.8271233073328755*cos(\t r)+0.0011869179361931844*0.8271233073328755*sin(\t r)},{-0.0011869179361931844*0.8271233073328755*cos(\t r)+-0.9999992956126583*0.8271233073328755*sin(\t r)});
\draw [shift={(6.997628981341569,8.002374961220239)},line width=1.pt]  plot[domain=4.71506533458129:6.28121267354897,variable=\t]({0.9999971824516255*0.8271233073328755*cos(\t r)+-0.002373834200286429*0.8271233073328755*sin(\t r)},{-0.002373834200286429*0.8271233073328755*cos(\t r)+-0.9999971824516255*0.8271233073328755*sin(\t r)});
\draw [line width=1.pt] (8.,10.)-- (8.,8.);
\draw [line width=1.pt] (7.,9.)-- (7.95767603316181,9.003873944571335);
\draw [line width=1.pt] (8.043530176422538,9.003873944571335)-- (9.,9.);
\begin{scriptsize}
\draw [fill=sqsqsq] (8.,6.85031071711427) circle (3.5pt);
\draw[color=sqsqsq] (8.08180628764436,7.1389168870602235) node {$0$};
\draw [fill=sqsqsq] (7.,5.85031071711427) circle (3.5pt);
\draw[color=sqsqsq] (6.788236679705837,5.932770448641472) node {$1$};
\draw[color=black] (7.390080611231464,6.610690006890379) node {$(01)$};
\draw [fill=sqsqsq] (9.,5.85031071711427) circle (3.5pt);
\draw[color=sqsqsq] (9.287952726063119,5.932770448641472) node {$2$};
\draw[color=black] (8.673650219169988,6.6214229058449884) node {$(02)$};
\draw [fill=sqsqsq] (8.,4.83078881263133) circle (3.5pt);
\draw[color=sqsqsq] (8.08180628764436,4.614047179742487) node {$3$};
\draw[color=black] (8.430269678039671,5.74104477222858) node {$(12)$};
\draw[color=black] (7.390080611231464,5.315276467426237) node {$(13)$};
\draw[color=black] (8.672917320215381,5.315276467426237) node {$(23)$};
\draw[color=black] (7.830269678039671,6.184921702088036) node {$(03)$};
%\draw[color=black] (7.830269678039671,9.113479272457022) node {$m$};
%\draw[color=black] (7.515848916033809,8.912249984773272) node {$n$};
%\draw[color=black] (8.547149015413035,8.912249984773272) node {$p$};
\draw[color=sqsqsq] (8.08180628764436,10.1389168870602235) node {$0$};
\draw[color=sqsqsq] (6.788236679705837,8.932770448641472) node {$1$};
\draw[color=sqsqsq] (9.287952726063119,8.932770448641472) node {$2$};
\draw[color=sqsqsq] (8.08180628764436,7.814047179742487) node {$3$};
\draw[color=black] (7.391924542757091,9.603975661186164) node {$(01)$};
\draw[color=black] (8.55972584589327,9.603975661186164) node {$(02)$};
\draw[color=black] (8.677456337333975,8.373904849490695) node {$(23)$};
%\draw[color=black] (7.805116017079202,8.773904849490695) node {$c'''$};
%\draw[color=black] (7.691924542757091,9.603975661186164) node {$c$};
%\draw[color=black] (8.55972584589327,9.603975661186164) node {$c'$};
%\draw[color=black] (8.197456337333975,8.273904849490695) node {$c''$};
\draw[color=black] (7.405116017079202,8.373904849490695) node {$(13)$};
\draw[color=black] (7.830269678039671,9.313479272457022) node {$(03)$};
%\draw[color=black] (7.515848916033809,8.912249984773272) node {$$};
\draw[color=black] (8.547149015413035,8.812249984773272) node {$(12)$};
\end{scriptsize}
\end{tikzpicture}

==> loop_bubble.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.2]
\clip(23.88910571069505,-6.175822578362701) rectangle (45.38919118813845,6.583872067004474);
\draw [line width=1.pt] (-2.,2.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-2.,-2.);
\draw [line width=1.pt] (2.,0.) circle (2.cm);
\draw [line width=1.pt] (6.,0.) circle (2.cm);
\draw [line width=1.pt] (10.,0.) circle (2.cm);
\draw [line width=1.pt] (14.,0.) circle (2.cm);
\draw [line width=1.pt] (18.,0.) circle (2.cm);
\draw [line width=1.pt] (10.,4.) circle (2.cm);
\draw [line width=1.pt] (10.,8.) circle (2.cm);
\draw [line width=1.pt] (10.,12.) circle (2.cm);
\draw [line width=1.pt] (6.,8.) circle (2.cm);
\draw [line width=1.pt] (14.,8.) circle (2.cm);
\draw [line width=1.pt] (22.,2.)-- (20.,0.);
\draw [line width=1.pt] (20.,0.)-- (22.,-2.);
\draw [line width=1.pt] (26.,2.)-- (28.,0.);
\draw [line width=1.pt] (26.,-2.)-- (28.,0.);
\draw [line width=1.pt] (30.,0.) circle (2.cm);
\draw [line width=1.pt] (32.804757175114695,-2.8828875061511563) circle (2.0160858877289027cm);
\draw [line width=1.pt] (36.836928936890956,-2.8825553424716213) circle (2.0160858877289027cm);
\draw [line width=1.pt] (39.641211098876916,7.942271170423759E-4) circle (2.cm);
\draw [line width=1.pt] (32.804757175114695,2.8828875061511563) circle (2.0160858877289027cm);
\draw [line width=1.pt] (36.836928936890956,2.8825553424716213) circle (2.0160858877289027cm);
\draw [line width=1.pt] (43.640881531166904,2.0014532268131973)-- (41.641211071732144,0.0011237405375067882);
\draw [line width=1.pt] (43.64154055800783,-1.998546718897255)-- (41.641211071732144,0.0011237405375067882);
\end{tikzpicture}

==> melons-intro.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.4]
\clip(-21.829445321539602,-3.7559538078951764) rectangle (-5.8225509635230335,12.178181939403075);
\draw [line width=1.pt] (-14.344484475929855,3.778774205625669) circle (4.94301198836309cm);
\draw [line width=1.pt] (-10.702501788919522,0.4367195046044211) circle (3.7921589492825327cm);
\draw [line width=1.pt] (-10.958055896431215,7.379533707877389) circle (1.8817980407878427cm);
\draw [line width=1.pt] (-15.198634367306903,8.647428586474838) circle (1.9286455347560478cm);
\draw [line width=1.pt] (-18.430374466335277,0.9968916589666574) circle (2.217338808730691cm);
\draw [line width=1.pt] (-13.684345914469947,2.779597031822612) circle (2.088897640122822cm);
\draw [line width=1.pt] (-18.739233041967992,6.041417031704711) circle (1.8737866959144003cm);
\draw [line width=1.pt] (-14.859115779432083,10.545954521831511) circle (0.8268395700964181cm);
\draw [line width=1.pt] (-19.056950188108125,7.888071411071455) circle (0.9079035790957004cm);
\draw [line width=1.pt] (-17.19475433000143,4.980444793581624) circle (0.7884847224408166cm);
\draw [line width=1.pt] (-14.971592155620433,6.732193500944355) circle (0.8248730473108833cm);
\draw [line width=1.pt] (-12.126325302889262,1.3881714589656078) circle (0.9039590598962909cm);
\draw [line width=1.pt] (-9.566973037879421,2.5104083371167034) circle (0.8430071544335739cm);
\draw [line width=1.pt] (-12.703868093023695,-0.8840302510550035) circle (0.8894598938392759cm);
\draw [line width=1.pt] (-11.041763304700535,7.456463749648499) circle (1.0410057345508017cm);
\draw [line width=1.pt] (-19.006292850557823,2.135329592823103) circle (0.719420941128663cm);
\draw [line width=1.pt] (-17.953183819630855,0.40080787011058616) circle (0.9432595662601526cm);
\draw [line width=1.pt] (-13.656555203489503,2.8145416006601858) circle (0.7590684688617734cm);
\end{tikzpicture}

==> one_loop_WF.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.4]
\clip(24.75353090583278,-2.8967110487372874) rectangle (35.29623838447852,3.1641846603520802);
\draw [line width=1.pt] (-2.,2.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-2.,-2.);
\draw [line width=1.pt] (2.,0.) circle (2.cm);
\draw [line width=1.pt] (6.,0.) circle (2.cm);
\draw [line width=1.pt] (10.,0.) circle (2.cm);
\draw [line width=1.pt] (14.,0.) circle (2.cm);
\draw [line width=1.pt] (18.,0.) circle (2.cm);
\draw [line width=1.pt] (10.,4.) circle (2.cm);
\draw [line width=1.pt] (10.,8.) circle (2.cm);
\draw [line width=1.pt] (10.,12.) circle (2.cm);
\draw [line width=1.pt] (6.,8.) circle (2.cm);
\draw [line width=1.pt] (14.,8.) circle (2.cm);
\draw [line width=1.pt] (22.,2.)-- (20.,0.);
\draw [line width=1.pt] (20.,0.)-- (22.,-2.);
\draw [line width=1.pt] (26.,2.)-- (28.,0.);
\draw [line width=1.pt] (26.,-2.)-- (28.,0.);
\draw [line width=1.pt] (30.,0.) circle (2.cm);
\draw [line width=1.pt] (32.,0.)-- (34.,2.);
\draw [line width=1.pt] (32.,0.)-- (34.,-2.);
\end{tikzpicture}

==> propa-inter-matrix.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.6]
\clip(1.9613427929126186,-0.46865490267945376) rectangle (16.053536132599238,5.655800430602055);
\draw [line width=1.pt] (3.,3.)-- (7.,3.);
\draw [line width=1.pt] (3.,2.)-- (7.,2.);
\draw [line width=1.pt] (10.,3.)-- (12.,3.);
\draw [line width=1.pt] (12.,3.)-- (12.,5.);
\draw [line width=1.pt] (13.,5.)-- (13.,3.);
\draw [line width=1.pt] (13.,3.)-- (15.,3.);
\draw [line width=1.pt] (15.,2.)-- (13.,2.);
\draw [line width=1.pt] (13.,2.)-- (13.,0.);
\draw [line width=1.pt] (12.,0.)-- (12.,2.);
\draw [line width=1.pt] (12.,2.)-- (10.,2.);
\begin{scriptsize}
%\draw [fill=ududff] (3.,3.) circle (3.5pt);
%\draw [fill=ududff] (7.,3.) circle (3.5pt);
%\draw [fill=ududff] (3.,2.) circle (3.5pt);
%\draw [fill=ududff] (7.,2.) circle (3.5pt);
%\draw [fill=ududff] (10.,3.) circle (3.5pt);
%\draw [fill=ududff] (12.,5.) circle (3.5pt);
%\draw [fill=ududff] (13.,5.) circle (3.5pt);
%\draw [fill=ududff] (15.,3.) circle (3.5pt);
%\draw [fill=ududff] (15.,2.) circle (3.5pt);
%\draw [fill=xdxdff] (13.,0.) circle (3.5pt);
%\draw [fill=xdxdff] (12.,0.) circle (3.5pt);
%\draw [fill=ududff] (10.,2.) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}

==> propa-intro.tex <==
\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\definecolor{ffffff}{rgb}{1.,1.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale = 0.8]
\clip(2.8376615360954682,-1.1479152643735604) rectangle (9.26640493542775,6.462481918090556);
\draw [line width=1.pt] (4.,6.)-- (8.,6.);
\draw [line width=1.pt] (4.,5.)-- (8.,5.);
\draw [line width=1.pt] (4.,4.)-- (8.,4.);
\draw [line width=1.pt] (4.,1.)-- (8.,1.);
\begin{scriptsize}
\draw[color=black] (6.043029393465624,5.673017000276549) node {$(01)$};
\draw[color=black] (6.043029393465624,4.682594347718361) node {$(02)$};
\draw[color=black] (6.043029393465624,3.6741640105682063) node {$(03)$};
\draw [fill=ffffff] (9.,5.) circle (3.5pt);
\draw[color=ffffff] (8.528089867157094,5.404817200885406) node {$\bar{T}$};
\draw [fill=sqsqsq] (4.,1.) circle (3.5pt);
\draw [fill=ffffff] (8.,1.) circle (3.5pt);
\draw[color=ffffff] (8.131920806133817,2.397533874026908) node {$H$};
\draw[color=black] (6.043029393465624,0.6753110208598636) node {$(0)$};
\draw [fill=sqsqsq] (3.,5.) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}


==> quarticbubbles-intro.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.6]
\clip(2.318620369604801,-1.2246973343827577) rectangle (16.70947144743646,4.526636756068267);
\draw [line width=1.pt] (3.,3.)-- (3.,0.);
\draw [line width=1.pt] (6.,0.)-- (3.,0.);
\draw [line width=1.pt] (6.,3.)-- (6.,0.);
\draw [line width=1.pt] (6.,3.)-- (3.,3.);
\draw [line width=1.pt] (3.,3.)-- (6.,0.);
\draw [line width=1.pt] (6.,3.)-- (3.,0.);
\draw [line width=1.pt] (8.,3.)-- (8.,0.);
\draw [shift={(9.5,1.5)},line width=1.pt]  plot[domain=0.7853981633974483:2.356194490192345,variable=\t]({1.*2.121320343559643*cos(\t r)+0.*2.121320343559643*sin(\t r)},{0.*2.121320343559643*cos(\t r)+1.*2.121320343559643*sin(\t r)});
\draw [shift={(9.5,4.5)},line width=1.pt]  plot[domain=0.7853981633974483:2.356194490192345,variable=\t]({1.*2.121320343559643*cos(\t r)+0.*2.121320343559643*sin(\t r)},{0.*2.121320343559643*cos(\t r)+-1.*2.121320343559643*sin(\t r)});
\draw [shift={(9.5,1.5)},line width=1.pt]  plot[domain=0.7853981633974483:2.356194490192345,variable=\t]({-1.*2.121320343559643*cos(\t r)+0.*2.121320343559643*sin(\t r)},{0.*2.121320343559643*cos(\t r)+-1.*2.121320343559643*sin(\t r)});
\draw [shift={(9.5,-1.5)},line width=1.pt]  plot[domain=0.7853981633974483:2.356194490192345,variable=\t]({-1.*2.121320343559643*cos(\t r)+0.*2.121320343559643*sin(\t r)},{0.*2.121320343559643*cos(\t r)+1.*2.121320343559643*sin(\t r)});
\draw [line width=1.pt] (11.,0.)-- (11.,3.);
\draw [shift={(14.5,1.5)},line width=1.pt]  plot[domain=0.7853981633974483:2.356194490192345,variable=\t]({-1.*2.121320343559643*cos(\t r)+0.*2.121320343559643*sin(\t r)},{0.*2.121320343559643*cos(\t r)+1.*2.121320343559643*sin(\t r)});
\draw [shift={(14.5,4.5)},line width=1.pt]  plot[domain=0.7853981633974483:2.356194490192345,variable=\t]({-1.*2.121320343559643*cos(\t r)+0.*2.121320343559643*sin(\t r)},{0.*2.121320343559643*cos(\t r)+-1.*2.121320343559643*sin(\t r)});
\draw [shift={(14.5,1.5)},line width=1.pt]  plot[domain=0.7853981633974483:2.356194490192345,variable=\t]({1.*2.121320343559643*cos(\t r)+0.*2.121320343559643*sin(\t r)},{0.*2.121320343559643*cos(\t r)+-1.*2.121320343559643*sin(\t r)});
\draw [shift={(14.5,-1.5)},line width=1.pt]  plot[domain=0.7853981633974483:2.356194490192345,variable=\t]({1.*2.121320343559643*cos(\t r)+0.*2.121320343559643*sin(\t r)},{0.*2.121320343559643*cos(\t r)+1.*2.121320343559643*sin(\t r)});
\draw [line width=1.pt] (13.,3.)-- (16.,3.);
\draw [line width=1.pt] (13.,0.)-- (16.,0.);
\begin{scriptsize}
\draw [fill=black] (3.,3.) circle (3.5pt);
\draw [fill=black] (3.,0.) circle (3.5pt);
\draw[color=black] (2.75470676590273,1.6554169761982716) node {$2$};
\draw [fill=black] (6.,0.) circle (3.5pt);
\draw[color=black] (4.553563150631687,0.45617938637896355) node {$1$};
\draw [fill=black] (6.,3.) circle (3.5pt);
\draw[color=black] (5.752800740450993,1.6554169761982716) node {$2$};
\draw[color=black] (4.553563150631687,3.4542733609272336) node {$1$};
\draw[color=black] (4.335519952482723,1.4555440445617203) node {$3$};
\draw[color=black] (4.335519952482723,1.8734601743472366) node {$3$};
\draw [fill=black] (8.,3.) circle (3.5pt);
\draw [fill=black] (8.,0.) circle (3.5pt);
\draw[color=black] (7.751530056816501,1.6554169761982716) node {$2$};
\draw [fill=black] (11.,3.) circle (3.5pt);
\draw[color=black] (9.65940804061994,3.8903597572251636) node {$1$};
\draw[color=black] (9.713918840157183,2.0547816343810284) node {$3$};
\draw[color=black] (9.759344506438216,-0.2978866738862074) node {$1$};
\draw[color=black] (9.768429639694423,0.8922657826768938) node {$3$};
\draw [fill=black] (11.,0.) circle (3.5pt);
\draw [fill=black] (11.,3.) circle (3.5pt);
\draw[color=black] (11.385583359299243,1.6554169761982716) node {$2$};
\draw[color=black] (14.756167797351985,3.935785423506198) node {$1$};
\draw[color=black] (14.810678596889225,2.050207300662063) node {$3$};
\draw[color=black] (14.810678596889225,-0.8331234016724177) node {$3$};
\draw[color=black] (14.819763730145432,0.8922657826768938) node {$1$};
\draw [fill=black] (16.,3.) circle (3.5pt);
\draw [fill=black] (16.,0.) circle (3.5pt);
\draw [fill=black] (13.,3.) circle (3.5pt);
\draw [fill=black] (16.,3.) circle (3.5pt);
\draw[color=black] (14.60172053199647,2.8728248325299934) node {$2$};
\draw [fill=black] (13.,0.) circle (3.5pt);
\draw [fill=black] (13.,3.) circle (3.5pt);
\draw [fill=black] (13.,0.) circle (3.5pt);
\draw [fill=black] (16.,0.) circle (3.5pt);
\draw[color=black] (14.60172053199647,-0.1252691420182767) node {$2$};
\end{scriptsize}
\end{tikzpicture}

==> rung-op-intro.tex <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{uququq}{rgb}{0.25098039215686274,0.25098039215686274,0.25098039215686274}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.7]
\draw [shift={(15.172907568996099,-6.643541630439511)},line width=1.pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({1.*3.3541019662496847*cos(\t r)+0.*3.3541019662496847*sin(\t r)},{0.*3.3541019662496847*cos(\t r)+1.*3.3541019662496847*sin(\t r)});
\draw [shift={(21.17290756899609,-6.643541630439511)},line width=1.pt]  plot[domain=-0.46364760900080615:0.4636476090008061,variable=\t]({-1.*3.3541019662496847*cos(\t r)+0.*3.3541019662496847*sin(\t r)},{0.*3.3541019662496847*cos(\t r)+1.*3.3541019662496847*sin(\t r)});
\draw [line width=1.pt] (16.6729075689961,-5.143541630439511)-- (18.17290756899609,-5.143541630439496);
\draw [line width=1.pt] (18.164261382980595,-8.155741115308787)-- (16.6729075689961,-8.143541630439511);
\begin{scriptsize}
\draw [fill=uququq] (17.313162160443994,-5.170751883278369) circle (6.5pt);
\draw [fill=uququq] (17.816211705762633,-6.60910031991103) circle (6.5pt);
\draw [fill=uququq] (18.521283177676303,-6.623489533623554) circle (6.5pt);
\draw [fill=uququq] (17.30475957349565,-8.139576741657653) circle (6.5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/2rungs.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=lavenderpurple] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (16.,3.9282032302755123)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=vert] (12.,3.9282032302755105)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=rouge] (10.,0.4641016151377552)-- (12.,-3.);
\draw [line width=1.pt,color=vert] (12.,-3.)-- (16.,-3.);
\draw [line width=1.pt,color=rouge] (16.,-3.)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=vert] (18.,0.46410161513775927)-- (16.,3.9282032302755123);
\draw [line width=1.pt,color=bleu] (16.,3.9282032302755123)-- (16.,-3.);
\draw [line width=1.pt,color=bleu] (12.,3.9282032302755105)-- (12.,-3.);
\draw [line width=1.pt,color=bleu] (18.,0.46410161513775927)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=orange] (16.,3.9282032302755123)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=orange] (18.,0.46410161513775927)-- (12.,-3.);
\draw [line width=1.pt,color=orange] (16.,-3.)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=lavenderpurple] (12.,3.9282032302755105)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=lavenderpurple] (10.,0.4641016151377552)-- (16.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (16.,3.9282032302755123)-- (12.,-3.);
\draw [line width=1.pt] (4.,0.46410161513775483)-- (10.,0.4641016151377552);
\draw [shift={(7.,-7.198557158514999)},line width=1.pt]  plot[domain=1.1484688490770039:1.9931238045127895,variable=\t]({1.*12.198557158515*cos(\t r)+0.*12.198557158515*sin(\t r)},{0.*12.198557158515*cos(\t r)+1.*12.198557158515*sin(\t r)});
\draw [shift={(7.,9.)},line width=1.pt]  plot[domain=4.317597860684928:5.1071801000844514,variable=\t]({1.*13.*cos(\t r)+0.*13.*sin(\t r)},{0.*13.*cos(\t r)+1.*13.*sin(\t r)});
\draw [shift={(7.,-4.801442841485004)},line width=1.pt]  plot[domain=4.290061502666797:5.134716458102583,variable=\t]({1.*12.198557158514996*cos(\t r)+0.*12.198557158514996*sin(\t r)},{0.*12.198557158514996*cos(\t r)+1.*12.198557158514996*sin(\t r)});
\draw [shift={(7.,-21.)},line width=1.pt]  plot[domain=1.1760052070951352:1.965587446494658,variable=\t]({1.*13.*cos(\t r)+0.*13.*sin(\t r)},{0.*13.*cos(\t r)+1.*13.*sin(\t r)});
\draw [line width=1.pt,color=rouge] (-2.,-15.92820323027551)-- (2.,-15.92820323027551);
\draw [line width=1.pt,color=vert] (2.,-15.92820323027551)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=rouge] (4.,-12.464101615137755)-- (2.,-9.);
\draw [line width=1.pt,color=vert] (2.,-9.)-- (-2.,-9.);
\draw [line width=1.pt,color=rouge] (-2.,-9.)-- (-4.,-12.464101615137757);
\draw [line width=1.pt,color=vert] (-4.,-12.464101615137757)-- (-2.,-15.92820323027551);
\draw [line width=1.pt,color=bleu] (-2.,-15.92820323027551)-- (-2.,-9.);
\draw [line width=1.pt,color=bleu] (2.,-15.92820323027551)-- (2.,-9.);
\draw [line width=1.pt,color=bleu] (-4.,-12.464101615137757)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=orange] (-2.,-15.92820323027551)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=orange] (-4.,-12.464101615137757)-- (2.,-9.);
\draw [line width=1.pt,color=orange] (-2.,-9.)-- (2.,-15.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,-15.92820323027551)-- (-4.,-12.464101615137757);
\draw [line width=1.pt,color=lavenderpurple] (4.,-12.464101615137755)-- (-2.,-9.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,-15.92820323027551)-- (2.,-9.);
\draw [line width=1.pt,color=rouge] (16.,-15.928203230275512)-- (12.,-15.92820323027551);
\draw [line width=1.pt,color=vert] (12.,-15.92820323027551)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=rouge] (10.,-12.464101615137755)-- (12.,-9.);
\draw [line width=1.pt,color=vert] (12.,-9.)-- (16.,-9.);
\draw [line width=1.pt,color=rouge] (16.,-9.)-- (18.,-12.464101615137759);
\draw [line width=1.pt,color=vert] (18.,-12.464101615137759)-- (16.,-15.928203230275512);
\draw [line width=1.pt,color=bleu] (16.,-15.928203230275512)-- (16.,-9.);
\draw [line width=1.pt,color=bleu] (12.,-15.92820323027551)-- (12.,-9.);
\draw [line width=1.pt,color=bleu] (18.,-12.464101615137759)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=orange] (16.,-15.928203230275512)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=orange] (18.,-12.464101615137759)-- (12.,-9.);
\draw [line width=1.pt,color=orange] (16.,-9.)-- (12.,-15.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (12.,-15.92820323027551)-- (18.,-12.464101615137759);
\draw [line width=1.pt,color=lavenderpurple] (10.,-12.464101615137755)-- (16.,-9.);
\draw [line width=1.pt,color=lavenderpurple] (16.,-15.928203230275512)-- (12.,-9.);
\draw [line width=1.pt] (4.,-12.464101615137755)-- (10.,-12.464101615137755);
\draw [shift={(2.,-6.)},line width=1.pt]  plot[domain=2.498091544796509:3.7850937623830774,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [shift={(11.57135869565218,-6.)},line width=1.pt]  plot[domain=-0.5954025490678632:0.5954025490678634,variable=\t]({1.*5.349099344990292*cos(\t r)+0.*5.349099344990292*sin(\t r)},{0.*5.349099344990292*cos(\t r)+1.*5.349099344990292*sin(\t r)});
\draw [shift={(7.,-10.533643493173694)},line width=1.pt]  plot[domain=1.0141213629921257:2.1274712905976676,variable=\t]({1.*17.033643493173695*cos(\t r)+0.*17.033643493173695*sin(\t r)},{0.*17.033643493173695*cos(\t r)+1.*17.033643493173695*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\draw [fill=black] (16.,3.9282032302755123) circle (3.75pt);
\draw [fill=black] (12.,3.9282032302755105) circle (3.75pt);
\draw [fill=black] (10.,0.4641016151377552) circle (3.75pt);
\draw [fill=black] (12.,-3.) circle (3.75pt);
\draw [fill=black] (16.,-3.) circle (3.75pt);
\draw [fill=black] (18.,0.46410161513775927) circle (3.75pt);
\draw [fill=black] (2.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (12.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (2.,-9.) circle (3.75pt);
\draw [fill=black] (12.,-9.) circle (3.75pt);
\draw [fill=black] (-2.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (4.,-12.464101615137755) circle (3.75pt);
\draw [fill=black] (-2.,-9.) circle (3.75pt);
\draw [fill=black] (-4.,-12.464101615137757) circle (3.75pt);
\draw [fill=black] (16.,-15.928203230275512) circle (3.75pt);
\draw [fill=black] (10.,-12.464101615137755) circle (3.75pt);
\draw [fill=black] (16.,-9.) circle (3.75pt);
\draw [fill=black] (18.,-12.464101615137759) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}


==> sexticTM/3kernels.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-12.02,-8.36) rectangle (20.06,8.34);
\fill[line width=1.pt,color=black,fill=gray] (-2.,6.) -- (2.,6.) -- (2.,4.) -- (-2.,4.) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (-4.196152422706632,-4.732050807568876) -- (-6.196152422706632,-1.2679491924311213) -- (-4.464101615137754,-0.2679491924311217) -- (-2.4641016151377553,-3.7320508075688767) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (6.196152422706632,-1.2679491924311213) -- (4.196152422706632,-4.732050807568876) -- (2.4641016151377553,-3.7320508075688767) -- (4.464101615137754,-0.2679491924311217) -- cycle;
\draw [line width=1.pt] (-2.,2.)-- (-2.,8.);
\draw [line width=1.pt] (2.,2.)-- (2.,8.);
\draw [line width=1.pt] (-0.7320508075688779,-2.7320508075688767)-- (-5.9282032302755105,-5.732050807568876);
\draw [line width=1.pt] (-2.7320508075688767,0.7320508075688779)-- (-7.928203230275509,-2.2679491924311206);
\draw [line width=1.pt] (0.7320508075688759,-2.732050807568877)-- (5.928203230275505,-5.7320508075688785);
\draw [line width=1.pt] (2.732050807568877,0.7320508075688759)-- (7.928203230275507,-2.267949192431126);
\draw [shift={(-3.3727438137666783,1.947254548785837)},line width=1.pt]  plot[domain=-1.0856020347111377:0.03840448351454007,variable=\t]({1.*1.3737567691765782*cos(\t r)+0.*1.3737567691765782*sin(\t r)},{0.*1.3737567691765782*cos(\t r)+1.*1.3737567691765782*sin(\t r)});
\draw [shift={(3.3727438137666774,1.9472545487858353)},line width=1.pt]  plot[domain=3.103188170075252:4.227194688300931,variable=\t]({1.*1.3737567691765769*cos(\t r)+0.*1.3737567691765769*sin(\t r)},{0.*1.3737567691765769*cos(\t r)+1.*1.3737567691765769*sin(\t r)});
\draw [shift={(0.,-3.894509097571673)},line width=1.pt]  plot[domain=1.0087930676820573:2.132799585907735,variable=\t]({1.*1.3737567691765782*cos(\t r)+0.*1.3737567691765782*sin(\t r)},{0.*1.3737567691765782*cos(\t r)+1.*1.3737567691765782*sin(\t r)});
\end{tikzpicture}

==> sexticTM/4colored.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-12.08,-14.32) rectangle (24.49,10.07);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=rouge] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=rouge] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=vert] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (-2.,3.9282032302755114)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (16.00889143984295,3.8862244623504685)-- (12.008934908181699,3.9048723796736873);
\draw [line width=1.pt,color=rouge] (12.008934908181699,3.9048723796736873)-- (9.992807072221494,0.4501323678831591);
\draw [line width=1.pt,color=bleu] (9.992807072221494,0.4501323678831591)-- (11.976635767922538,-3.023255561230589);
\draw [line width=1.pt,color=rouge] (11.976635767922538,-3.023255561230589)-- (15.976592299583789,-3.0419034785538086);
\draw [line width=1.pt,color=bleu] (15.976592299583789,-3.0419034785538086)-- (17.992720135543994,0.4128365332367223);
\draw [line width=1.pt,color=rouge] (17.992720135543994,0.4128365332367223)-- (16.00889143984295,3.8862244623504685);
\draw [line width=1.pt,color=vert] (17.992720135543994,0.4128365332367223)-- (9.992807072221494,0.4501323678831591);
\draw [line width=1.pt,color=vert] (15.976592299583789,-3.0419034785538086)-- (12.008934908181699,3.9048723796736873);
\draw [line width=1.pt,color=vert] (16.00889143984295,3.8862244623504685)-- (11.976635767922538,-3.023255561230589);
\draw [shift={(6.978788798239646,-7.099605555190955)},line width=1.pt]  plot[domain=1.142053805626341:1.994876851745199,variable=\t]({1.*12.099624147314989*cos(\t r)+0.*12.099624147314989*sin(\t r)},{0.*12.099624147314989*cos(\t r)+1.*12.099624147314989*sin(\t r)});
\draw [line width=1.pt] (4.,0.46410161513775483)-- (9.992807072221494,0.4501323678831591);
\draw [shift={(7.014018273981845,8.013839538211876)},line width=1.pt]  plot[domain=4.2836464592161345:5.136469505334992,variable=\t]({1.*12.099624147314993*cos(\t r)+0.*12.099624147314993*sin(\t r)},{0.*12.099624147314993*cos(\t r)+1.*12.099624147314993*sin(\t r)});
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);

\draw [fill=black] (16.00889143984295,3.8862244623504685) circle (5pt);
\draw [color=black,fill=white] (12.008934908181699,3.9048723796736873) circle (5pt);
\draw [fill=black] (9.992807072221494,0.4501323678831591) circle (5pt);
\draw [color=black,fill=white] (17.992720135543994,0.4128365332367223) circle (5pt);
\draw [fill=black] (15.976592299583789,-3.0419034785538086) circle (5pt);
\draw [color=black,fill=white] (11.976635767922538,-3.023255561230589) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/5simplex.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-9.86,-8.) rectangle (22.22,8.7);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=lavenderpurple] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (2.,-3.);
%\draw[color=white] (-2,-4)--(2,-4);
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/bare_vertex.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-7.3,-9.4) rectangle (16.78,7.3);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (0.,1.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (-0.7071067811865474,0.7071067811865476);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (-0.7071067811865474,-0.7071067811865476);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (0.,-1.);
\draw [color=black,fill=white] (0.,0.) circle (3.5pt);
\draw[white] (-1,-3)--(1,-3);
\draw[white] (-1,3)--(1,3);
\end{tikzpicture}

==> sexticTM/bare_vertex_kernel.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-10.04,-8.44) rectangle (22.04,8.26);
\fill[line width=1.pt,color=black,fill=gray] (-2.5,4.330127018922194) -- (2.5,4.330127018922194) -- (1.5,2.598076211353316) -- (-1.5,2.598076211353316) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (-3.,0.) -- (-1.5,-2.5980762113533156) -- (-2.5,-4.330127018922193) -- (-5.,0.) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (3.,0.) -- (5.,0.) -- (2.5,-4.3301270189221945) -- (1.5,-2.598076211353317) -- cycle;
\draw [line width=1.pt] (-3.,5.196152422706632)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (3.,5.196152422706632);
\draw [line width=1.pt] (0.,0.)-- (-6.,0.);
\draw [line width=1.pt] (0.,0.)-- (-3.,-5.196152422706631);
\draw [line width=1.pt] (0.,0.)-- (3.,-5.196152422706634);
\draw [line width=1.pt] (0.,0.)-- (6.,0.);
\begin{scriptsize}
\draw [color=black,fill=white] (0.,0.) circle (4.5pt);\end{scriptsize}
\end{tikzpicture}

==> sexticTM/candy_kernel.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-13.66,-7.18) rectangle (18.42,9.52);
\draw [shift={(3.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(-3.75,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [line width=1.pt] (0.,2.)-- (0.,-2.);
\draw [line width=1.pt] (0.,-2.)-- (-6.928203230275509,-6.);
\draw [line width=1.pt] (0.,-2.)-- (6.92820323027551,-6.);
\draw [line width=1.pt] (0.,2.)-- (-5.65685424949238,7.656854249492381);
\draw [line width=1.pt] (0.,2.)-- (-6.928203230275509,-2.);
\draw [line width=1.pt] (0.,2.)-- (6.928203230275509,-2.);
\draw [line width=1.pt] (0.,-2.)-- (-5.65685424949238,3.656854249492381);
\fill[line width=1.pt,color=black,fill=gray] (-3.031088913245535,0.25) -- (-3.031088913245535,-3.75) -- (-4.763139720814412,-4.75) -- (-4.763139720814412,-0.75) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (-3.535533905932737,5.535533905932738) -- (-2.121320343559642,4.121320343559643) -- (-2.121320343559642,0.12132034355964276) -- (-3.535533905932737,1.535533905932738) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (3.031088913245535,0.25) -- (3.0310889132455348,-3.75) -- (4.7631397208144115,-4.75) -- (4.763139720814412,-0.75) -- cycle;
\begin{scriptsize}
\draw [fill=black] (0.,2.) circle (2.5pt);
\draw [fill=black] (0.,-2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/circle.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [shift={(0.2475952641916737,0.3211524227066167)},line width=1.pt,color=rouge]  plot[domain=2.12803655173777:3.1079512042452184,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(-6.247595264191662,4.071152422706646)},line width=1.pt,color=vert]  plot[domain=5.269629205327561:6.249543857835013,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(-0.2475952641916725,0.3211524227066176)},line width=1.pt,color=rouge]  plot[domain=0.03364144934457438:1.0135561018520238,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(6.2475952641916646,4.071152422706645)},line width=1.pt,color=vert]  plot[domain=3.175234102934366:4.155148755441817,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-6.75)},line width=1.pt,color=vert]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,0.75)},line width=1.pt,color=rouge]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/double_pillow.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-10.58,-8.54) rectangle (13.8,8.16);
\draw [line width=1.pt,color=rouge] (-2.,3.)-- (-2.,0.);
\draw [line width=1.pt,color=vert] (-2.,0.)-- (-2.,-3.);
\draw [line width=1.pt,color=vert] (2.,0.)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,3.)-- (2.,0.);
\draw [line width=1.pt,color=bleu] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-0.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,4.5)},line width=1.pt,color=lavenderpurple]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,6.75)},line width=1.pt,color=bleu]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt,color=rouge]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,0.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-6.75)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-4.5)},line width=1.pt,color=orange]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,-3.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,3.) circle (2.5pt);
\draw [fill=black] (2.,3.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/double_trace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
\draw [line width=1.pt,color=rouge] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+3)-- (2.,0.+3);
\draw [shift={(0.,-3.75+3)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5+3)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5+3)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75+3)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.+3) circle (2.5pt);
\draw [fill=black] (2.,0.+3) circle (2.5pt);
\end{tikzpicture}

==> sexticTM/dtadpoleSDE.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.75]
%\clip(-1,-1) rectangle (1,1);
\draw [fill=black] (0,0) circle (2.5pt);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0,0) -- (-0.5,-0.87);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0,0) -- (0.5,-0.87);
\draw[white] (-2,-1)--(2,-1);

\begin{feynman}
\diagram*{
 a -- [out=150, in=90, loop, min distance=1.5cm,line width=1.pt] a ;
 a -- [out=90, in=30, loop, min distance=1.5cm,line width=1.pt] a };
\end{feynman}

\end{tikzpicture}

==> sexticTM/i6non_melonic.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-12.5175,-23.18) rectangle (47.6325,8.1325);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=orange] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=lavenderpurple] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (16.,3.9282032302755123)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=vert] (12.,3.9282032302755105)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=rouge] (10.,0.4641016151377552)-- (12.,-3.);
\draw [line width=1.pt,color=vert] (12.,-3.)-- (16.,-3.);
\draw [line width=1.pt,color=rouge] (16.,-3.)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=vert] (18.,0.46410161513775927)-- (16.,3.9282032302755123);
\draw [line width=1.pt,color=orange] (16.,3.9282032302755123)-- (16.,-3.);
\draw [line width=1.pt,color=orange] (12.,3.9282032302755105)-- (12.,-3.);
\draw [line width=1.pt,color=orange] (18.,0.46410161513775927)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=lavenderpurple] (16.,3.9282032302755123)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=lavenderpurple] (18.,0.46410161513775927)-- (12.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (16.,-3.)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=bleu] (12.,3.9282032302755105)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=bleu] (10.,0.4641016151377552)-- (16.,-3.);
\draw [line width=1.pt,color=bleu] (16.,3.9282032302755123)-- (12.,-3.);
\draw [line width=1.pt] (4.,0.46410161513775483)-- (10.,0.4641016151377552);
\draw [shift={(7.,-7.198557158514999)},line width=1.pt]  plot[domain=1.1484688490770039:1.9931238045127895,variable=\t]({1.*12.198557158515*cos(\t r)+0.*12.198557158515*sin(\t r)},{0.*12.198557158515*cos(\t r)+1.*12.198557158515*sin(\t r)});
\draw [shift={(7.,-4.801442841485004)},line width=1.pt]  plot[domain=4.290061502666797:5.134716458102583,variable=\t]({1.*12.198557158514996*cos(\t r)+0.*12.198557158514996*sin(\t r)},{0.*12.198557158514996*cos(\t r)+1.*12.198557158514996*sin(\t r)});
\draw [line width=1.pt,color=rouge] (-2.,-15.92820323027551)-- (2.,-15.92820323027551);
\draw [line width=1.pt,color=vert] (2.,-15.92820323027551)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=rouge] (4.,-12.464101615137755)-- (2.,-9.);
\draw [line width=1.pt,color=vert] (2.,-9.)-- (-2.,-9.);
\draw [line width=1.pt,color=rouge] (-2.,-9.)-- (-4.,-12.464101615137757);
\draw [line width=1.pt,color=vert] (-4.,-12.464101615137757)-- (-2.,-15.92820323027551);
\draw [line width=1.pt,color=orange] (-2.,-15.92820323027551)-- (-2.,-9.);
\draw [line width=1.pt,color=orange] (2.,-15.92820323027551)-- (2.,-9.);
\draw [line width=1.pt,color=orange] (-4.,-12.464101615137757)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=bleu] (-2.,-15.92820323027551)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=bleu] (-4.,-12.464101615137757)-- (2.,-9.);
\draw [line width=1.pt,color=bleu] (-2.,-9.)-- (2.,-15.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,-15.92820323027551)-- (-4.,-12.464101615137757);
\draw [line width=1.pt,color=lavenderpurple] (4.,-12.464101615137755)-- (-2.,-9.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,-15.92820323027551)-- (2.,-9.);
\draw [line width=1.pt,color=rouge] (16.,-15.928203230275512)-- (12.,-15.92820323027551);
\draw [line width=1.pt,color=vert] (12.,-15.92820323027551)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=rouge] (10.,-12.464101615137755)-- (12.,-9.);
\draw [line width=1.pt,color=vert] (12.,-9.)-- (16.,-9.);
\draw [line width=1.pt,color=rouge] (16.,-9.)-- (18.,-12.464101615137759);
\draw [line width=1.pt,color=vert] (18.,-12.464101615137759)-- (16.,-15.928203230275512);
\draw [line width=1.pt,color=orange] (16.,-15.928203230275512)-- (16.,-9.);
\draw [line width=1.pt,color=orange] (12.,-15.92820323027551)-- (12.,-9.);
\draw [line width=1.pt,color=orange] (18.,-12.464101615137759)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=bleu] (16.,-15.928203230275512)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=bleu] (18.,-12.464101615137759)-- (12.,-9.);
\draw [line width=1.pt,color=bleu] (16.,-9.)-- (12.,-15.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (12.,-15.92820323027551)-- (18.,-12.464101615137759);
\draw [line width=1.pt,color=lavenderpurple] (10.,-12.464101615137755)-- (16.,-9.);
\draw [line width=1.pt,color=lavenderpurple] (16.,-15.928203230275512)-- (12.,-9.);
\draw [line width=1.pt] (4.,-12.464101615137755)-- (10.,-12.464101615137755);
\draw [shift={(2.,-6.)},line width=1.pt]  plot[domain=2.498091544796509:3.7850937623830774,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [shift={(11.57135869565218,-6.)},line width=1.pt]  plot[domain=-0.5954025490678632:0.5954025490678634,variable=\t]({1.*5.349099344990292*cos(\t r)+0.*5.349099344990292*sin(\t r)},{0.*5.349099344990292*cos(\t r)+1.*5.349099344990292*sin(\t r)});
\draw [shift={(-2.,-6.)},line width=1.pt]  plot[domain=-0.6435011087932843:0.6435011087932843,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [shift={(16.42864130434781,-6.)},line width=1.pt]  plot[domain=2.546190104521929:3.736995202657658,variable=\t]({1.*5.349099344990282*cos(\t r)+0.*5.349099344990282*sin(\t r)},{0.*5.349099344990282*cos(\t r)+1.*5.349099344990282*sin(\t r)});
\draw [shift={(7.,-1.4663565068263082)},line width=1.pt]  plot[domain=4.155714016581919:5.269063944187461,variable=\t]({1.*17.03364349317369*cos(\t r)+0.*17.03364349317369*sin(\t r)},{0.*17.03364349317369*cos(\t r)+1.*17.03364349317369*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\draw [fill=black] (16.,3.9282032302755123) circle (3.75pt);
\draw [fill=black] (12.,3.9282032302755105) circle (3.75pt);
\draw [fill=black] (10.,0.4641016151377552) circle (3.75pt);
\draw [fill=black] (12.,-3.) circle (3.75pt);
\draw [fill=black] (16.,-3.) circle (3.75pt);
\draw [fill=black] (18.,0.46410161513775927) circle (3.75pt);
\draw [fill=black] (2.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (12.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (2.,-9.) circle (3.75pt);
\draw [fill=black] (12.,-9.) circle (3.75pt);
\draw [fill=black] (-2.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (4.,-12.464101615137755) circle (3.75pt);
\draw [fill=black] (-2.,-9.) circle (3.75pt);
\draw [fill=black] (-4.,-12.464101615137757) circle (3.75pt);
\draw [fill=black] (16.,-15.928203230275512) circle (3.75pt);
\draw [fill=black] (10.,-12.464101615137755) circle (3.75pt);
\draw [fill=black] (16.,-9.) circle (3.75pt);
\draw [fill=black] (18.,-12.464101615137759) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/kernel_wheel.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.25]
\clip(-12.508068585376279,-9.815087403149695) rectangle (23.50912630459411,12.492092186958157);
\draw [line width=1.pt,color=rouge] (-3.444101615137754,1.9841016151377573)-- (0.02,3.984101615137755);
\draw [line width=1.pt,color=vert] (0.02,3.984101615137755)-- (3.4841016151377553,1.9841016151377542);
\draw [line width=1.pt,color=rouge] (3.4841016151377553,1.9841016151377542)-- (3.4841016151377553,-2.015898384862246);
\draw [line width=1.pt,color=vert] (3.4841016151377553,-2.015898384862246)-- (0.02,-4.015898384862245);
\draw [line width=1.pt,color=rouge] (0.02,-4.015898384862245)-- (-3.4441016151377557,-2.0158983848622425);
\draw [line width=1.pt,color=vert] (-3.4441016151377557,-2.0158983848622425)-- (-3.444101615137754,1.9841016151377573);
\draw [line width=1.pt,color=bleu] (-3.4441016151377557,-2.0158983848622425)-- (3.4841016151377553,1.9841016151377542);
\draw [line width=1.pt,color=bleu] (0.02,-4.015898384862245)-- (0.02,3.984101615137755);
\draw [line width=1.pt,color=bleu] (-3.444101615137754,1.9841016151377573)-- (3.4841016151377553,-2.015898384862246);
\draw [line width=1.pt,color=rouge] (19.444101615137754,1.984101615137756)-- (15.98,3.984101615137754);
\draw [line width=1.pt,color=vert] (15.98,3.984101615137754)-- (12.515898384862245,1.9841016151377537);
\draw [line width=1.pt,color=rouge] (12.515898384862245,1.9841016151377537)-- (12.515898384862245,-2.0158983848622465);
\draw [line width=1.pt,color=vert] (12.515898384862245,-2.0158983848622465)-- (15.98,-4.015898384862246);
\draw [line width=1.pt,color=rouge] (15.98,-4.015898384862246)-- (19.444101615137754,-2.015898384862244);
\draw [line width=1.pt,color=vert] (19.444101615137754,-2.015898384862244)-- (19.444101615137754,1.984101615137756);
\draw [line width=1.pt,color=bleu] (19.444101615137754,-2.015898384862244)-- (12.515898384862245,1.9841016151377537);
\draw [line width=1.pt,color=bleu] (15.98,-4.015898384862246)-- (15.98,3.984101615137754);
\draw [line width=1.pt,color=bleu] (19.444101615137754,1.984101615137756)-- (12.515898384862245,-2.0158983848622465);
\draw [shift={(8.,-5.1778543393248)},line width=1.pt]  plot[domain=1.008223238915605:2.1333694146741884,variable=\t]({1.*8.46681470897191*cos(\t r)+0.*8.46681470897191*sin(\t r)},{0.*8.46681470897191*cos(\t r)+1.*8.46681470897191*sin(\t r)});
\draw [shift={(8.,-10.802495306012025)},line width=1.pt]  plot[domain=1.0759124552393733:2.06568019835042,variable=\t]({1.*16.802495306012023*cos(\t r)+0.*16.802495306012023*sin(\t r)},{0.*16.802495306012023*cos(\t r)+1.*16.802495306012023*sin(\t r)});
\draw [shift={(8.,5.1778543393248)},line width=1.pt]  plot[domain=4.149815892505398:5.2749620682639815,variable=\t]({1.*8.46681470897191*cos(\t r)+0.*8.46681470897191*sin(\t r)},{0.*8.46681470897191*cos(\t r)+1.*8.46681470897191*sin(\t r)});
\draw [shift={(8.,10.802495306012025)},line width=1.pt]  plot[domain=4.217505108829166:5.207272851940213,variable=\t]({1.*16.802495306012023*cos(\t r)+0.*16.802495306012023*sin(\t r)},{0.*16.802495306012023*cos(\t r)+1.*16.802495306012023*sin(\t r)});
\draw [line width=1.pt] (-3.444101615137754,1.9841016151377573)-- (-3.418555679390061,6.2051790936510205);
\draw [line width=1.pt] (-3.444101615137754,-1.9841016151377573)-- (-3.418555679390061,-6.2051790936510205);
\draw [line width=1.pt] (19.444101615137754,1.984101615137756)-- (19.41855567939006,6.205179093651019);
\draw [line width=1.pt] (19.444101615137754,-1.9841016151377586)-- (19.41855567939006,-6.205179093651022);
\draw [line width=1.pt] (42.330628271232506,2.261130007650736)-- (42.25399420649868,6.481589093409948);
\begin{scriptsize}
\draw [color=black, fill=white] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [color=black, fill=white] (0.02,3.984101615137755) circle (5pt);
\draw [color=black] (3.4841016151377553,1.9841016151377542) circle (5pt);
\draw [fill=black] (3.4841016151377553,-2.015898384862246) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [color=black, fill=white] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [color=black, fill=white] (3.4841016151377553,1.9841016151377542) circle (5pt);
\draw [fill=black] (0.02,3.984101615137755) circle (5pt);
\draw [fill=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [fill=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black, fill=white] (15.98,-4.015898384862246) circle (5pt);
\draw [color=black, fill=white] (19.444101615137754,-2.015898384862244) circle (5pt);
\draw [color=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [color=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black, fill=white] (15.98,-4.015898384862246) circle (5pt);
\draw [color=black, fill=white] (15.98,3.984101615137754) circle (5pt);
\draw [color=black] (3.4841016151377553,-1.9841016151377542) circle (5pt);
\draw [color=black, fill=white] (12.515898384862245,-1.9841016151377537) circle (5pt);
\draw [color=black, fill=white] (0.02,-3.984101615137755) circle (5pt);
\draw [fill=black] (15.98,-3.984101615137754) circle (5pt);
\draw [fill=black] (-3.418555679390061,6.2051790936510205) circle (5pt);
\draw[color=black] (-3.1534448862987965,6.9058290468207915) node {$a$};
\draw [color=black] (-3.444101615137754,-1.9841016151377573) circle (5pt);
\draw [fill=black, fill=white] (-3.418555679390061,-6.2051790936510205) circle (5pt);
\draw[color=black] (-3.1534448862987965,-6.9058290468207915) node {$d$};
\draw [fill=black, fill=white] (19.41855567939006,6.205179093651019) circle (5pt);
\draw[color=black] (19.683956289991578,6.9058290468207915) node {$b$};
\draw [color=black] (19.444101615137754,-1.9841016151377586) circle (5pt);
\draw [fill=black] (19.41855567939006,-6.205179093651022) circle (5pt);
\draw[color=black] (19.683956289991578,-6.9058290468207915) node {$c$};
\draw [color=black] (42.330628271232506,2.261130007650736) circle (5pt);
\draw [fill=black] (42.25399420649868,6.481589093409948) circle (5pt);
\draw[color=black] (-12.186148336622601,12.908694861815858) node {$Z'_2$};
\draw[color=black] (43.18413444901011,4.803879187311478) node {$b'_2$};
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/kernel_wheel_dt.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\clip(-9.97057956578846,-10.496800871098664) rectangle (26.04661532418193,11.810378719009192);
\draw [line width=1.pt,color=rouge] (-3.444101615137754,1.9841016151377573)-- (0.02,3.984101615137755);
\draw [line width=1.pt,color=vert] (0.02,3.984101615137755)-- (3.4841016151377553,1.9841016151377542);
\draw [line width=1.pt,color=rouge] (3.4841016151377553,1.9841016151377542)-- (3.4841016151377553,-2.015898384862246);
\draw [line width=1.pt,color=vert] (3.4841016151377553,-2.015898384862246)-- (0.02,-4.015898384862245);
\draw [line width=1.pt,color=rouge] (0.02,-4.015898384862245)-- (-3.4441016151377557,-2.0158983848622425);
\draw [line width=1.pt,color=vert] (-3.4441016151377557,-2.0158983848622425)-- (-3.444101615137754,1.9841016151377573);
\draw [line width=1.pt,color=bleu] (-3.4441016151377557,-2.0158983848622425)-- (3.4841016151377553,1.9841016151377542);
\draw [line width=1.pt,color=bleu] (0.02,-4.015898384862245)-- (0.02,3.984101615137755);
\draw [line width=1.pt,color=bleu] (-3.444101615137754,1.9841016151377573)-- (3.4841016151377553,-2.015898384862246);
\draw [line width=1.pt,color=rouge] (19.444101615137754,1.984101615137756)-- (15.98,3.984101615137754);
\draw [line width=1.pt,color=vert] (15.98,3.984101615137754)-- (12.515898384862245,1.9841016151377537);
\draw [line width=1.pt,color=rouge] (12.515898384862245,1.9841016151377537)-- (12.515898384862245,-2.0158983848622465);
\draw [line width=1.pt,color=vert] (12.515898384862245,-2.0158983848622465)-- (15.98,-4.015898384862246);
\draw [line width=1.pt,color=rouge] (15.98,-4.015898384862246)-- (19.444101615137754,-2.015898384862244);
\draw [line width=1.pt,color=vert] (19.444101615137754,-2.015898384862244)-- (19.444101615137754,1.984101615137756);
\draw [line width=1.pt,color=bleu] (19.444101615137754,-2.015898384862244)-- (12.515898384862245,1.9841016151377537);
\draw [line width=1.pt,color=bleu] (15.98,-4.015898384862246)-- (15.98,3.984101615137754);
\draw [line width=1.pt,color=bleu] (19.444101615137754,1.984101615137756)-- (12.515898384862245,-2.0158983848622465);
\draw [shift={(8.,-5.1778543393248)},line width=1.pt]  plot[domain=1.008223238915605:2.1333694146741884,variable=\t]({1.*8.46681470897191*cos(\t r)+0.*8.46681470897191*sin(\t r)},{0.*8.46681470897191*cos(\t r)+1.*8.46681470897191*sin(\t r)});
\draw [shift={(8.,-10.802495306012025)},line width=1.pt]  plot[domain=1.0759124552393733:2.06568019835042,variable=\t]({1.*16.802495306012023*cos(\t r)+0.*16.802495306012023*sin(\t r)},{0.*16.802495306012023*cos(\t r)+1.*16.802495306012023*sin(\t r)});
\draw [shift={(8.,5.1778543393248)},line width=1.pt]  plot[domain=4.149815892505398:5.2749620682639815,variable=\t]({1.*8.46681470897191*cos(\t r)+0.*8.46681470897191*sin(\t r)},{0.*8.46681470897191*cos(\t r)+1.*8.46681470897191*sin(\t r)});
\draw [line width=1.pt] (-3.444101615137754,1.9841016151377573)-- (-3.418555679390061,6.2051790936510205);
\draw [line width=1.pt] (19.444101615137754,1.984101615137756)-- (19.41855567939006,6.205179093651019);
\draw [line width=1.pt] (42.330628271232506,2.261130007650736)-- (42.25399420649868,6.481589093409948);
\draw [shift={(8.,4.480539494266125)},line width=1.pt]  plot[domain=3.6578984641268115:5.766879496642567,variable=\t]({1.*13.159451618322569*cos(\t r)+0.*13.159451618322569*sin(\t r)},{0.*13.159451618322569*cos(\t r)+1.*13.159451618322569*sin(\t r)});
\draw [line width=1.pt] (0.02,-3.984101615137755)-- (4.00454652716535,-5.383949861481413);
\draw [line width=1.pt] (15.98,-3.9841016151377557)-- (11.99545347283465,-5.383949861481414);
\begin{scriptsize}
\draw [color=black] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [color=black] (0.02,3.984101615137755) circle (5pt);
\draw [fill=black] (0.02,3.984101615137755) circle (5pt);
\draw [color=black, fill=white] (3.4841016151377553,1.9841016151377542) circle (5pt);
\draw [fill=black] (3.4841016151377553,-2.015898384862246) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [color=black] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [color=black, fill=white] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [fill=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [fill=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black] (15.98,-4.015898384862246) circle (5pt);
\draw [color=black, fill=white] (19.444101615137754,-2.015898384862244) circle (5pt);
\draw [color=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [color=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black] (15.98,-4.015898384862246) circle (5pt);
\draw [color=black, fill=white] (15.98,3.984101615137754) circle (5pt);
\draw [color=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [color=black] (3.4841016151377553,-1.9841016151377542) circle (5pt);
\draw [color=black, fill=white] (12.515898384862245,-1.9841016151377537) circle (5pt);
\draw [color=black, fill=white] (0.02,-3.984101615137755) circle (5pt);
\draw [fill=black] (15.98,-3.984101615137754) circle (5pt);
\draw [fill=black] (-3.418555679390061,6.2051790936510205) circle (5pt);
\draw[color=black] (-3.1534448862987965,6.905829046820792) node {$a$};
\draw [color=black] (-3.444101615137754,-1.9841016151377573) circle (5pt);
\draw [color=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [fill=black, fill=white] (19.41855567939006,6.205179093651019) circle (5pt);
\draw[color=black] (19.683956289991578,6.905829046820792) node {$b$};
\draw [color=black] (19.444101615137754,-1.9841016151377586) circle (5pt);
\draw [color=black] (42.330628271232506,2.261130007650736) circle (5pt);
\draw [fill=black] (42.25399420649868,6.481589093409948) circle (5pt);
\draw[color=black] (-9.648659317034781,12.226981393866893) node {$Z'_2$};
\draw[color=black] (43.18413444901011,4.803879187311479) node {$b'_2$};
\draw [fill=black] (4.00454652716535,-5.383949861481413) circle (5pt);
\draw[color=black] (4.269657320256615,-4.683299908311642) node {$c$};
\draw [color=black] (15.98,-3.9841016151377557) circle (5pt);
\draw [fill=black, fill=white] (11.99545347283465,-5.383949861481414) circle (5pt);
\draw[color=black] (12.260854083436165,-4.683299908311642) node {$d$};
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/ladders.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.225]
%\clip(-7.96,-10.24) rectangle (24.120000000000143,6.46);
\fill[line width=2.pt,color=black,fill=gray] (-4.,2.) -- (-2.,2.) -- (-2.,-2.) -- (-4.,-2.) -- cycle;
\draw [line width=1.pt] (-6.,2.)-- (0.,2.);
\draw [line width=1.pt] (-6.,-2.)-- (0.,-2.);
\draw [line width=1.pt] (3.,2.)-- (7.,2.);
\draw [line width=1.pt] (3.,-2.)-- (7.,-2.);
\draw [line width=1.pt] (10.,2.)-- (13.,-2.);
\draw [line width=1.pt] (10.,-2.)-- (13.,2.);
\draw [line width=1.pt] (16.,2.)-- (22.,2.);
\draw [line width=1.pt] (16.,-2.)-- (22.,-2.);
\draw [shift={(22.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(15.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(20.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(17.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(29.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(31.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(24.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(26.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [line width=1.pt] (25.,2.)-- (28.,2.);
\draw [line width=1.pt] (25.,-2.)-- (28.,-2.);
\draw [line width=1.pt] (28.,2.)-- (33.,-2.);
\draw [line width=1.pt] (28.,-2.)-- (33.,2.);
\draw [line width=1.pt] (36.,2.)-- (45.,2.);
\draw [line width=1.pt] (36.,-2.)-- (45.,-2.);
\draw [shift={(42.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(35.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(40.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(37.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(43.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(45.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(38.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(40.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(52.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(54.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(47.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(49.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(55.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(57.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(50.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(52.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [line width=1.pt] (48.,2.)-- (54.,2.);
\draw [line width=1.pt] (48.,-2.)-- (54.,-2.);
\draw [line width=1.pt] (54.,2.)-- (59.,-2.);
\draw [line width=1.pt] (54.,-2.)-- (59.,2.);
\begin{scriptsize}
\draw [fill=black] (19.,2.) circle (2.5pt);
\draw [fill=black] (19.,-2.) circle (2.5pt);
\draw [fill=black] (28.,2.) circle (2.5pt);
\draw [fill=black] (28.,-2.) circle (2.5pt);
\draw [fill=black] (39.,2.) circle (2.5pt);
\draw [fill=black] (39.,-2.) circle (2.5pt);
\draw [fill=black] (42.,2.) circle (2.5pt);
\draw [fill=black] (42.,-2.) circle (2.5pt);
\draw [fill=black] (51.,2.) circle (2.5pt);
\draw [fill=black] (51.,-2.) circle (2.5pt);
\draw [fill=black] (54.,2.) circle (2.5pt);
\draw [fill=black] (54.,-2.) circle (2.5pt);
\end{scriptsize}
\node at (1.5,0) {\Large $=$};
\node at (8.5,0) {\Large $+$};
\node at (14.5,0) {\Large $+$};
\node at (23.5,0) {\Large $+$};
\node at (34.5,0) {\Large $+$};
\node at (46.5,0) {\Large $+$};
\node at (63,0) {\Large $+  ~~\dots$};
\end{tikzpicture}

==> sexticTM/ladders_rank3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.25]
\fill[line width=2.pt,color=gray,fill=gray,fill opacity=1.0] (1.,2.) -- (2.,2.) -- (2.,0.) -- (1.,0.) -- cycle;
\draw [line width=2.pt] (0.,2.)-- (3.,2.);
\draw [line width=2.pt] (5.,2.)-- (8.,2.);
\draw [line width=2.pt] (13.,2.)-- (10.,2.);
\draw [line width=2.pt] (18.,2.)-- (15.,2.);
\draw [line width=2.pt] (0.,0.)-- (3.,0.);
\draw [line width=2.pt] (5.,0.)-- (8.,0.);
\draw [line width=2.pt] (13.,0.)-- (10.,0.);
\draw [line width=2.pt] (18.,0.)-- (15.,0.);
\draw [line width=2.pt,color=gray] (1.,2.)-- (2.,2.);
\draw [line width=2.pt,color=gray] (2.,2.)-- (2.,0.);
\draw [line width=2.pt,color=gray] (2.,0.)-- (1.,0.);
\draw [line width=2.pt,color=gray] (1.,0.)-- (1.,2.);
\draw [shift={(9.131827552157965,1.)},line width=2.pt]  plot[domain=-0.39955311106758806:0.3995531110675881,variable=\t]({1.*2.570649867780156*cos(\t r)+0.*2.570649867780156*sin(\t r)},{0.*2.570649867780156*cos(\t r)+1.*2.570649867780156*sin(\t r)});
\draw [shift={(10.75,1.)},line width=2.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(13.868172447842035,1.)},line width=2.pt]  plot[domain=2.742039542522205:3.541145764657381,variable=\t]({1.*2.570649867780156*cos(\t r)+0.*2.570649867780156*sin(\t r)},{0.*2.570649867780156*cos(\t r)+1.*2.570649867780156*sin(\t r)});
\draw [shift={(12.25,1.)},line width=2.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(13.5,1.)},line width=2.pt]  plot[domain=-0.39479111969976355:0.39479111969976327,variable=\t]({1.*2.6*cos(\t r)+0.*2.6*sin(\t r)},{0.*2.6*cos(\t r)+1.*2.6*sin(\t r)});
\draw [shift={(15.15,1.)},line width=2.pt]  plot[domain=-0.9272952180016087:0.9272952180016089,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(19.67004915023718,1.)},line width=2.pt]  plot[domain=2.770520069474066:3.5126652377055203,variable=\t]({1.*2.7577441205874855*cos(\t r)+0.*2.7577441205874855*sin(\t r)},{0.*2.7577441205874855*cos(\t r)+1.*2.7577441205874855*sin(\t r)});
\draw [shift={(17.87966559314743,1.)},line width=2.pt]  plot[domain=2.233014674166996:4.05017063301259,variable=\t]({1.*1.2680214655667041*cos(\t r)+0.*1.2680214655667041*sin(\t r)},{0.*1.2680214655667041*cos(\t r)+1.*1.2680214655667041*sin(\t r)});
\draw [shift={(18.3,1.)},line width=2.pt]  plot[domain=2.7468015338900296:3.5363837732895567,variable=\t]({1.*2.6*cos(\t r)+0.*2.6*sin(\t r)},{0.*2.6*cos(\t r)+1.*2.6*sin(\t r)});
\draw [shift={(16.65,1.)},line width=2.pt]  plot[domain=2.2142974355881844:4.068887871591402,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(14.529950849762821,1.)},line width=2.pt]  plot[domain=-0.3710725841157272:0.3710725841157273,variable=\t]({1.*2.7577441205874873*cos(\t r)+0.*2.7577441205874873*sin(\t r)},{0.*2.7577441205874873*cos(\t r)+1.*2.7577441205874873*sin(\t r)});
\draw [shift={(16.320334406852574,1.)},line width=2.pt]  plot[domain=-0.9085779794227973:0.9085779794227973,variable=\t]({1.*1.2680214655667041*cos(\t r)+0.*1.2680214655667041*sin(\t r)},{0.*1.2680214655667041*cos(\t r)+1.*1.2680214655667041*sin(\t r)});
%\begin{scriptsize}
%\draw [fill=black] (0.,2.) circle (2.5pt);
%\draw[color=black] (0.1388705571839548,2.3899271739721604) node {\large$a$};
%\draw [fill=white] (3.,2.) circle (2.5pt);
%\draw[color=black] (3.1402268878318274,2.3899271739721604) node {\large$d$};
%\draw [fill=white] (0.,0.) circle (2.5pt);
%\draw[color=black] (0.1388705571839548,0.3890229535402074) node {\large$b$};
%\draw [fill=black] (3.,0.) circle (2.5pt);
%\draw[color=black] (3.1402268878318274,0.3890229535402074) node {\large$c$};
%\end{scriptsize}
\node at (4,1) {\Large $=$};
\node at (9,1) {\Large $+$};
\node at (14,1) {\Large $+$};
\node at (20,1) {\Large $+  ~~\dots$};
\end{tikzpicture}

%
%\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.225]
%%\clip(-7.96,-10.24) rectangle (24.120000000000143,6.46);
%\fill[line width=2.pt,color=black,fill=gray] (-4.,2.) -- (-2.,2.) -- (-2.,-2.) -- (-4.,-2.) -- cycle;
%\draw [line width=1.pt] (-6.,2.)-- (0.,2.);
%\draw [line width=1.pt] (-6.,-2.)-- (0.,-2.);
%\draw [line width=1.pt] (3.,2.)-- (7.,2.);
%\draw [line width=1.pt] (3.,-2.)-- (7.,-2.);
%\draw [line width=1.pt] (10.,2.)-- (13.,-2.);
%\draw [line width=1.pt] (10.,-2.)-- (13.,2.);
%\draw [line width=1.pt] (16.,2.)-- (22.,2.);
%\draw [line width=1.pt] (16.,-2.)-- (22.,-2.);
%\draw [shift={(22.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(15.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(20.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(17.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(29.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(31.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(24.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(26.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [line width=1.pt] (25.,2.)-- (28.,2.);
%\draw [line width=1.pt] (25.,-2.)-- (28.,-2.);
%\draw [line width=1.pt] (28.,2.)-- (33.,-2.);
%\draw [line width=1.pt] (28.,-2.)-- (33.,2.);
%\draw [line width=1.pt] (36.,2.)-- (45.,2.);
%\draw [line width=1.pt] (36.,-2.)-- (45.,-2.);
%\draw [shift={(42.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(35.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(40.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(37.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(43.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(45.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(38.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(40.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(52.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(54.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(47.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(49.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(55.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(57.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(50.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(52.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [line width=1.pt] (48.,2.)-- (54.,2.);
%\draw [line width=1.pt] (48.,-2.)-- (54.,-2.);
%\draw [line width=1.pt] (54.,2.)-- (59.,-2.);
%\draw [line width=1.pt] (54.,-2.)-- (59.,2.);
%\begin{scriptsize}
%\draw [fill=black] (19.,2.) circle (2.5pt);
%\draw [fill=black] (19.,-2.) circle (2.5pt);
%\draw [fill=black] (28.,2.) circle (2.5pt);
%\draw [fill=black] (28.,-2.) circle (2.5pt);
%\draw [fill=black] (39.,2.) circle (2.5pt);
%\draw [fill=black] (39.,-2.) circle (2.5pt);
%\draw [fill=black] (42.,2.) circle (2.5pt);
%\draw [fill=black] (42.,-2.) circle (2.5pt);
%\draw [fill=black] (51.,2.) circle (2.5pt);
%\draw [fill=black] (51.,-2.) circle (2.5pt);
%\draw [fill=black] (54.,2.) circle (2.5pt);
%\draw [fill=black] (54.,-2.) circle (2.5pt);
%\end{scriptsize}
%\node at (1.5,0) {\Large $=$};
%\node at (8.5,0) {\Large $+$};
%\node at (14.5,0) {\Large $+$};
%\node at (23.5,0) {\Large $+$};
%\node at (34.5,0) {\Large $+$};
%\node at (46.5,0) {\Large $+$};
%\node at (63,0) {\Large $+  ~~\dots$};
%\end{tikzpicture}

==> sexticTM/long_pillow_rank3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [shift={(0.,0.7163553774951986)},line width=1.pt,color=rouge]  plot[domain=1.0138566155959863:2.1277360379938064,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(0.,8.384780999581391)},line width=1.pt,color=vert]  plot[domain=4.2905543607066985:5.134223600062681,variable=\t]({1.*4.884780999581392*cos(\t r)+0.*4.884780999581392*sin(\t r)},{0.*4.884780999581392*cos(\t r)+1.*4.884780999581392*sin(\t r)});
\draw [shift={(0.,0.21184785278031246)},line width=1.pt,color=bleu]  plot[domain=4.1554492691857785:5.269328691583599,variable=\t]({1.*3.7836446225048*cos(\t r)+0.*3.7836446225048*sin(\t r)},{0.*3.7836446225048*cos(\t r)+1.*3.7836446225048*sin(\t r)});
\draw [shift={(0.,-7.456577769305882)},line width=1.pt,color=vert]  plot[domain=1.1489617071169056:1.9926309464728869,variable=\t]({1.*4.884780999581395*cos(\t r)+0.*4.884780999581395*sin(\t r)},{0.*4.884780999581395*cos(\t r)+1.*4.884780999581395*sin(\t r)});
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/long_pillow_rank5.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-9.86,-7.56) rectangle (14.32,8.7);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [shift={(0.,0.7163553774951986)},line width=1.pt,color=rouge]  plot[domain=1.0138566155959863:2.1277360379938064,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(0.,8.384780999581391)},line width=1.pt,color=bleu]  plot[domain=4.2905543607066985:5.134223600062681,variable=\t]({1.*4.884780999581392*cos(\t r)+0.*4.884780999581392*sin(\t r)},{0.*4.884780999581392*cos(\t r)+1.*4.884780999581392*sin(\t r)});
\draw [shift={(0.,0.21184785278031246)},line width=1.pt,color=vert]  plot[domain=4.1554492691857785:5.269328691583599,variable=\t]({1.*3.7836446225048*cos(\t r)+0.*3.7836446225048*sin(\t r)},{0.*3.7836446225048*cos(\t r)+1.*3.7836446225048*sin(\t r)});
\draw [shift={(0.,-7.456577769305882)},line width=1.pt,color=bleu]  plot[domain=1.1489617071169056:1.9926309464728869,variable=\t]({1.*4.884780999581395*cos(\t r)+0.*4.884780999581395*sin(\t r)},{0.*4.884780999581395*cos(\t r)+1.*4.884780999581395*sin(\t r)});
\draw [shift={(0.,2.5980762113533147)},line width=1.pt,color=lavenderpurple]  plot[domain=0.5868919041112808:2.5547007494785117,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,5.618802153517002)},line width=1.pt,color=orange]  plot[domain=3.8433514753343063:5.581426485435072,variable=\t]({1.*2.6188021535170023*cos(\t r)+0.*2.6188021535170023*sin(\t r)},{0.*2.6188021535170023*cos(\t r)+1.*2.6188021535170023*sin(\t r)});
\draw [shift={(0.,-7.070897253800446)},line width=1.pt,color=lavenderpurple]  plot[domain=1.0827696375788163:2.058823016010976,variable=\t]({1.*8.530897253800445*cos(\t r)+0.*8.530897253800445*sin(\t r)},{0.*8.530897253800445*cos(\t r)+1.*8.530897253800445*sin(\t r)});
\draw [shift={(0.,-1.6698729810778021)},line width=1.pt,color=orange]  plot[domain=3.7284845577010737:5.696293403068305,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,-4.690598923241491)},line width=1.pt,color=lavenderpurple]  plot[domain=0.701758821744514:2.4398338318452786,variable=\t]({1.*2.6188021535170036*cos(\t r)+0.*2.6188021535170036*sin(\t r)},{0.*2.6188021535170036*cos(\t r)+1.*2.6188021535170036*sin(\t r)});
\draw [shift={(0.,7.999100484075957)},line width=1.pt,color=orange]  plot[domain=4.224362291168609:5.200415669600769,variable=\t]({1.*8.530897253800443*cos(\t r)+0.*8.530897253800443*sin(\t r)},{0.*8.530897253800443*cos(\t r)+1.*8.530897253800443*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/melonSDE.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.75]
%\clip(-9.071111111111103,-9.688888888888886) rectangle (15.008888888888889,7.011111111111111);
\draw [line width=1.pt] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (-2.,0.)-- (-3.,0.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (2.,0.)-- (3.,0.);
\begin{scriptsize}
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/melon_dtadpole.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-11.04,-9.) rectangle (21.04,7.7);
\draw [shift={(0.,-17.5)},line width=1.pt]  plot[domain=1.240498971965643:1.9010936816241504,variable=\t]({1.*18.5*cos(\t r)+0.*18.5*sin(\t r)},{0.*18.5*cos(\t r)+1.*18.5*sin(\t r)});
\draw [shift={(0.,-8.)},line width=1.pt]  plot[domain=0.9272952180016122:2.214297435588181,variable=\t]({1.*10.*cos(\t r)+0.*10.*sin(\t r)},{0.*10.*cos(\t r)+1.*10.*sin(\t r)});
\draw [shift={(0.,8.)},line width=1.pt]  plot[domain=4.068887871591405:5.355890089177974,variable=\t]({1.*10.*cos(\t r)+0.*10.*sin(\t r)},{0.*10.*cos(\t r)+1.*10.*sin(\t r)});
\draw [shift={(0.,17.5)},line width=1.pt]  plot[domain=4.382091625555436:5.0426863352139435,variable=\t]({1.*18.5*cos(\t r)+0.*18.5*sin(\t r)},{0.*18.5*cos(\t r)+1.*18.5*sin(\t r)});
\draw [line width=1.pt] (-2.,4.)-- (2.,4.);
\draw [shift={(0.,0.25)},line width=1.pt]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,2.5)},line width=1.pt]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,7.75)},line width=1.pt]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,5.5)},line width=1.pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-0.8078947368421046,-1.1921052631578954)},line width=1.pt]  plot[domain=1.7964843933151022:2.915904587069588,variable=\t]({1.*5.327201143392342*cos(\t r)+0.*5.327201143392342*sin(\t r)},{0.*5.327201143392342*cos(\t r)+1.*5.327201143392342*sin(\t r)});
\draw [shift={(0.8078947368421041,-1.192105263157896)},line width=1.pt]  plot[domain=0.2256880665202054:1.3451082602746909,variable=\t]({1.*5.327201143392343*cos(\t r)+0.*5.327201143392343*sin(\t r)},{0.*5.327201143392343*cos(\t r)+1.*5.327201143392343*sin(\t r)});
\draw [shift={(0.,4.5)},line width=1.pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*7.5*cos(\t r)+0.*7.5*sin(\t r)},{0.*7.5*cos(\t r)+1.*7.5*sin(\t r)});
\draw [line width=1.pt] (2.,-6.)-- (4.,-4.);
\draw [shift={(4.875,-6.875)},line width=1.pt]  plot[domain=1.8662371639386166:2.8461518164460733,variable=\t]({1.*3.005203820042827*cos(\t r)+0.*3.005203820042827*sin(\t r)},{0.*3.005203820042827*cos(\t r)+1.*3.005203820042827*sin(\t r)});
\draw [shift={(3.75,-5.75)},line width=1.pt]  plot[domain=1.4288992721907328:3.283489708193957,variable=\t]({1.*1.7677669529663689*cos(\t r)+0.*1.7677669529663689*sin(\t r)},{0.*1.7677669529663689*cos(\t r)+1.*1.7677669529663689*sin(\t r)});
\draw [shift={(2.25,-4.25)},line width=1.pt]  plot[domain=-1.7126933813990606:0.1418970546041639,variable=\t]({1.*1.7677669529663689*cos(\t r)+0.*1.7677669529663689*sin(\t r)},{0.*1.7677669529663689*cos(\t r)+1.*1.7677669529663689*sin(\t r)});
\draw [shift={(1.125,-3.125)},line width=1.pt]  plot[domain=5.0078298175284095:5.987744470035866,variable=\t]({1.*3.005203820042827*cos(\t r)+0.*3.005203820042827*sin(\t r)},{0.*3.005203820042827*cos(\t r)+1.*3.005203820042827*sin(\t r)});
\draw [shift={(3.044848484848485,-3.1367676767676764)},line width=1.pt]  plot[domain=3.096705097539215:4.362485416735506,variable=\t]({1.*3.047918583737522*cos(\t r)+0.*3.047918583737522*sin(\t r)},{0.*3.047918583737522*cos(\t r)+1.*3.047918583737522*sin(\t r)});
\draw [shift={(0.6467105263157892,-8.913157894736843)},line width=1.pt]  plot[domain=0.9719039150693753:1.6797314122666895,variable=\t]({1.*5.948417503247086*cos(\t r)+0.*5.948417503247086*sin(\t r)},{0.*5.948417503247086*cos(\t r)+1.*5.948417503247086*sin(\t r)});
\draw [shift={(-3.0448484848484862,-3.136767676767675)},line width=1.pt]  plot[domain=-1.2208927631457138:0.04488755605057786,variable=\t]({1.*3.047918583737523*cos(\t r)+0.*3.047918583737523*sin(\t r)},{0.*3.047918583737523*cos(\t r)+1.*3.047918583737523*sin(\t r)});
\draw [shift={(-0.6467105263157911,-8.913157894736841)},line width=1.pt]  plot[domain=1.4618612413231034:2.169688738520418,variable=\t]({1.*5.948417503247084*cos(\t r)+0.*5.948417503247084*sin(\t r)},{0.*5.948417503247084*cos(\t r)+1.*5.948417503247084*sin(\t r)});
\draw [shift={(-2.6395384615384616,-4.639538461538462)},line width=1.pt]  plot[domain=2.702158596409465:5.151823037565018,variable=\t]({1.*1.5032847506111804*cos(\t r)+0.*1.5032847506111804*sin(\t r)},{0.*1.5032847506111804*cos(\t r)+1.*1.5032847506111804*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-6.,0.) circle (3.75pt);
\draw [fill=black] (6.,0.) circle (3.75pt);
\draw [fill=black] (-2.,4.) circle (3.75pt);
\draw [fill=black] (2.,4.) circle (3.75pt);
\draw [fill=black] (0.,-3.) circle (3.75pt);
\draw [fill=black] (4.,-4.) circle (3.75pt);
\draw [fill=black] (2.,-6.) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/melon_freeenergy.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.75]
\draw [shift={(0.,-7.875)},line width=1.pt]  plot[domain=1.3220863377013738:1.8195063158884195,variable=\t]({1.*8.125*cos(\t r)+0.*8.125*sin(\t r)},{0.*8.125*cos(\t r)+1.*8.125*sin(\t r)});
\draw [shift={(0.,-2.2916666666666665)},line width=1.pt]  plot[domain=0.8532549862537522:2.288337667336041,variable=\t]({1.*3.0416666666666665*cos(\t r)+0.*3.0416666666666665*sin(\t r)},{0.*3.0416666666666665*cos(\t r)+1.*3.0416666666666665*sin(\t r)});
\draw [shift={(0.,-0.975)},line width=1.pt]  plot[domain=0.45359769610777173:2.6879949574820214,variable=\t]({1.*2.225*cos(\t r)+0.*2.225*sin(\t r)},{0.*2.225*cos(\t r)+1.*2.225*sin(\t r)});
\draw [shift={(0.,2.2916666666666665)},line width=1.pt]  plot[domain=3.9948476398435453:5.429930320925834,variable=\t]({1.*3.0416666666666665*cos(\t r)+0.*3.0416666666666665*sin(\t r)},{0.*3.0416666666666665*cos(\t r)+1.*3.0416666666666665*sin(\t r)});
\draw [shift={(0.,7.875)},line width=1.pt]  plot[domain=4.463678991291166:4.961098969478212,variable=\t]({1.*8.125*cos(\t r)+0.*8.125*sin(\t r)},{0.*8.125*cos(\t r)+1.*8.125*sin(\t r)});
\draw [shift={(0.,0.975)},line width=1.pt]  plot[domain=3.595190349697565:5.829587611071815,variable=\t]({1.*2.225*cos(\t r)+0.*2.225*sin(\t r)},{0.*2.225*cos(\t r)+1.*2.225*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/melon_freeenergy2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=rouge] (-4.0039101297536215,3.960177298981461)-- (-0.5475134808848177,5.973463718169873);
\draw [line width=1.pt,color=vert] (-0.5475134808848177,5.973463718169873)-- (2.924242027660957,3.986779624288292);
\draw [line width=1.pt,color=rouge] (2.924242027660957,3.986779624288292)-- (2.9396008873379276,-0.013190888781700938);
\draw [line width=1.pt,color=vert] (2.9396008873379276,-0.013190888781700938)-- (-0.5167957615308763,-2.026477307970114);
\draw [line width=1.pt,color=rouge] (-0.5167957615308763,-2.026477307970114)-- (-3.9885512700766523,-0.03979321408853176);
\draw [line width=1.pt,color=vert] (-3.9885512700766523,-0.03979321408853176)-- (-4.0039101297536215,3.960177298981461);
\draw [line width=1.pt,color=bleu] (-4.0039101297536215,3.960177298981461)-- (-0.5167957615308763,-2.026477307970114);
\draw [line width=1.pt,color=bleu] (-0.5475134808848177,5.973463718169873)-- (2.9396008873379276,-0.013190888781700938);
\draw [line width=1.pt,color=bleu] (-3.9885512700766523,-0.03979321408853176)-- (2.924242027660957,3.986779624288292);
\draw [line width=1.pt,color=orange] (-4.0039101297536215,3.960177298981461)-- (2.924242027660957,3.986779624288292);
\draw [line width=1.pt,color=orange] (-3.9885512700766523,-0.03979321408853176)-- (2.9396008873379276,-0.013190888781700938);
\draw [line width=1.pt,color=orange] (-0.5167957615308763,-2.026477307970114)-- (-0.5475134808848177,5.973463718169873);
\draw [line width=1.pt,color=lavenderpurple] (-0.5475134808848177,5.973463718169873)-- (-3.9885512700766523,-0.03979321408853176);
\draw [line width=1.pt,color=lavenderpurple] (2.924242027660957,3.986779624288292)-- (-0.5167957615308763,-2.026477307970114);
\draw [line width=1.pt,color=lavenderpurple] (-4.0039101297536215,3.960177298981461)-- (2.9396008873379276,-0.013190888781700938);
\draw [line width=1.pt,color=rouge] (16.00391012975362,3.9601772989814625)-- (12.547513480884817,5.9734637181698735);
\draw [line width=1.pt,color=vert] (12.547513480884817,5.9734637181698735)-- (9.075757972339042,3.9867796242882925);
\draw [line width=1.pt,color=rouge] (9.075757972339042,3.9867796242882925)-- (9.060399112662072,-0.013190888781700563);
\draw [line width=1.pt,color=vert] (9.060399112662072,-0.013190888781700563)-- (12.516795761530876,-2.0264773079701133);
\draw [line width=1.pt,color=rouge] (12.516795761530876,-2.0264773079701133)-- (15.988551270076652,-0.03979321408853054);
\draw [line width=1.pt,color=vert] (15.988551270076652,-0.03979321408853054)-- (16.00391012975362,3.9601772989814625);
\draw [line width=1.pt,color=bleu] (16.00391012975362,3.9601772989814625)-- (12.516795761530876,-2.0264773079701133);
\draw [line width=1.pt,color=bleu] (12.547513480884817,5.9734637181698735)-- (9.060399112662072,-0.013190888781700563);
\draw [line width=1.pt,color=bleu] (15.988551270076652,-0.03979321408853054)-- (9.075757972339042,3.9867796242882925);
\draw [line width=1.pt,color=orange] (16.00391012975362,3.9601772989814625)-- (9.075757972339042,3.9867796242882925);
\draw [line width=1.pt,color=orange] (15.988551270076652,-0.03979321408853054)-- (9.060399112662072,-0.013190888781700563);
\draw [line width=1.pt,color=orange] (12.516795761530876,-2.0264773079701133)-- (12.547513480884817,5.9734637181698735);
\draw [line width=1.pt,color=lavenderpurple] (12.547513480884817,5.9734637181698735)-- (15.988551270076652,-0.03979321408853054);
\draw [line width=1.pt,color=lavenderpurple] (9.075757972339042,3.9867796242882925)-- (12.516795761530876,-2.0264773079701133);
\draw [line width=1.pt,color=lavenderpurple] (16.00391012975362,3.9601772989814625)-- (9.060399112662072,-0.013190888781700563);
\draw [shift={(6.,-2.7411288438836388)},line width=1.pt]  plot[domain=1.1420007590067907:1.9995918945830027,variable=\t]({1.*7.39763742423936*cos(\t r)+0.*7.39763742423936*sin(\t r)},{0.*7.39763742423936*cos(\t r)+1.*7.39763742423936*sin(\t r)});
\draw [shift={(6.,-8.656635281763274)},line width=1.pt]  plot[domain=1.1499923571081687:1.9916002964816246,variable=\t]({1.*16.028403836009787*cos(\t r)+0.*16.028403836009787*sin(\t r)},{0.*16.028403836009787*cos(\t r)+1.*16.028403836009787*sin(\t r)});
\draw [shift={(6.,-2.1952610295979604)},line width=1.pt]  plot[domain=0.5515959579849745:2.589996695604819,variable=\t]({1.*11.745962663874414*cos(\t r)+0.*11.745962663874414*sin(\t r)},{0.*11.745962663874414*cos(\t r)+1.*11.745962663874414*sin(\t r)});
\draw [shift={(6.,6.195261029597962)},line width=1.pt]  plot[domain=3.6931886115747674:5.7315893491946115,variable=\t]({1.*11.745962663874415*cos(\t r)+0.*11.745962663874415*sin(\t r)},{0.*11.745962663874415*cos(\t r)+1.*11.745962663874415*sin(\t r)});
\draw [shift={(6.,12.65663528176327)},line width=1.pt]  plot[domain=4.291585010697961:5.133192950071418,variable=\t]({1.*16.028403836009787*cos(\t r)+0.*16.028403836009787*sin(\t r)},{0.*16.028403836009787*cos(\t r)+1.*16.028403836009787*sin(\t r)});
\draw [shift={(6.,6.741128843883639)},line width=1.pt]  plot[domain=4.283593412596583:5.141184548172795,variable=\t]({1.*7.39763742423936*cos(\t r)+0.*7.39763742423936*sin(\t r)},{0.*7.39763742423936*cos(\t r)+1.*7.39763742423936*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,0.0398227010185388) circle (2.5pt);
\draw [fill=black] (16.00391012975362,0.039822701018537465) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,-1.9734637181698726) circle (2.5pt);
\draw [fill=black] (12.547513480884817,-1.9734637181698735) circle (2.5pt);
\draw [fill=black] (2.924242027660957,0.013220375711707977) circle (2.5pt);
\draw [fill=black] (9.075757972339042,0.013220375711707533) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/order3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-9.34,-9.5) rectangle (14.74,7.2);
\draw [shift={(3.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(1.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-1.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016123,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-3.75,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537281,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [line width=1.pt] (0.,2.)-- (3.,0.);
\draw [line width=1.pt] (0.,-2.)-- (3.,0.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,2.)-- (-1.,2.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,-2.)-- (-1.,-2.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (3.,0.)-- (3.866025403784439,0.5);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (3.,0.)-- (3.5,0.8660254037844386);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (3.,0.)-- (3.866025403784439,-0.5);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (3.,0.)-- (3.5,-0.8660254037844386);
\draw [fill=black] (0.,2.) circle (2.5pt);
\draw [fill=black] (0.,-2.) circle (2.5pt);
\draw [color=black,fill=white] (3.,0.) circle (3.5pt);
\draw[white] (-1,-3)--(1,-3);
\draw[white] (-1,3)--(1,3);
\end{tikzpicture}

==> sexticTM/pillow.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-9.58,-8.94) rectangle (22.5,7.76);
\draw [line width=1.pt,color=rouge] (-2.,1.5)-- (-2.,-1.5);
\draw [line width=1.pt,color=rouge] (2.,1.5)-- (2.,-1.5);
\draw [shift={(0.,-1.75-0.5)},line width=1.pt,color=vert]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,0.5-0.5)},line width=1.pt,color=bleu]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.5-0.5)},line width=1.pt,color=orange]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,5.75-0.5)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-0.5+0.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.75+0.5)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-5.75+0.5)},line width=1.pt,color=lavenderpurple]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-3.5+0.5)},line width=1.pt,color=orange]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [fill=black] (-2.,2.-0.5) circle (2.5pt);
\draw [fill=black] (-2.,-2.+0.5) circle (2.5pt);
\draw [fill=black] (2.,2.-0.5) circle (2.5pt);
\draw [fill=black] (2.,-2.+0.5) circle (2.5pt);
\end{tikzpicture}

==> sexticTM/pillow_trace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
\draw [line width=1.pt,color=rouge] (-2.,1.5)-- (-2.,-1.5);
\draw [line width=1.pt,color=rouge] (2.,1.5)-- (2.,-1.5);
\draw [shift={(0.,-1.75-0.5)},line width=1.pt,color=vert]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,0.5-0.5)},line width=1.pt,color=bleu]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.5-0.5)},line width=1.pt,color=orange]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,5.75-0.5)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-0.5+0.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.75+0.5)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-5.75+0.5)},line width=1.pt,color=lavenderpurple]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-3.5+0.5)},line width=1.pt,color=orange]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [fill=black] (-2.,2.-0.5) circle (3.75pt);
\draw [fill=black] (-2.,-2.+0.5) circle (3.75pt);
\draw [fill=black] (2.,2.-0.5) circle (3.75pt);
\draw [fill=black] (2.,-2.+0.5) circle (3.75pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+4.5)-- (2.,0.+4.5);
\draw [shift={(0.,-3.75+4.5)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5+4.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5+4.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75+4.5)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.+4.5) circle (3.75pt);
\draw [fill=black] (2.,0.+4.5) circle (3.75pt);
\end{tikzpicture}

==> sexticTM/pillow_trace_rank3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=rouge] (-2.,1.5)-- (-2.,-1.5);
\draw [line width=1.pt,color=rouge] (2.,1.5)-- (2.,-1.5);
\draw [shift={(0.,-1.75-0.5)},line width=1.pt,color=vert]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,5.75-0.5)},line width=1.pt,color=bleu]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,1.75+0.5)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-5.75+0.5)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,2.-0.5) circle (5pt);
\draw [fill=black] (-2.,-2.+0.5) circle (5pt);
\draw [fill=black] (2.,2.-0.5) circle (5pt);
\draw [fill=white] (2.,-2.+0.5) circle (5pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+4.5)-- (2.,0.+4.5);
\draw [shift={(0.,-3.75+4.5)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75+4.5)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,0.+4.5) circle (5pt);
\draw [fill=black] (2.,0.+4.5) circle (5pt);
\end{tikzpicture}

==> sexticTM/rung.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-9.86,-7.56) rectangle (21.78,8.7);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=lavenderpurple] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (16.,3.9282032302755123)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=vert] (12.,3.9282032302755105)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=rouge] (10.,0.4641016151377552)-- (12.,-3.);
\draw [line width=1.pt,color=vert] (12.,-3.)-- (16.,-3.);
\draw [line width=1.pt,color=rouge] (16.,-3.)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=vert] (18.,0.46410161513775927)-- (16.,3.9282032302755123);
\draw [line width=1.pt,color=bleu] (16.,3.9282032302755123)-- (16.,-3.);
\draw [line width=1.pt,color=bleu] (12.,3.9282032302755105)-- (12.,-3.);
\draw [line width=1.pt,color=bleu] (18.,0.46410161513775927)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=orange] (16.,3.9282032302755123)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=orange] (18.,0.46410161513775927)-- (12.,-3.);
\draw [line width=1.pt,color=orange] (16.,-3.)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=lavenderpurple] (12.,3.9282032302755105)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=lavenderpurple] (10.,0.4641016151377552)-- (16.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (16.,3.9282032302755123)-- (12.,-3.);
\draw [line width=1.pt] (4.,0.46410161513775483)-- (10.,0.4641016151377552);
\draw [shift={(7.,-7.198557158514999)},line width=1.pt]  plot[domain=1.1484688490770039:1.9931238045127895,variable=\t]({1.*12.198557158515*cos(\t r)+0.*12.198557158515*sin(\t r)},{0.*12.198557158515*cos(\t r)+1.*12.198557158515*sin(\t r)});
\draw [shift={(7.,9.)},line width=1.pt]  plot[domain=4.317597860684928:5.1071801000844514,variable=\t]({1.*13.*cos(\t r)+0.*13.*sin(\t r)},{0.*13.*cos(\t r)+1.*13.*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\draw [fill=black] (16.,3.9282032302755123) circle (3.75pt);
\draw [fill=black] (12.,3.9282032302755105) circle (3.75pt);
\draw [fill=black] (10.,0.4641016151377552) circle (3.75pt);
\draw [fill=black] (12.,-3.) circle (3.75pt);
\draw [fill=black] (16.,-3.) circle (3.75pt);
\draw [fill=black] (18.,0.46410161513775927) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/rung3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-9.52,-8.68) rectangle (22.56,8.02);
\draw [shift={(1.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-1.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [line width=1.pt] (0.,2.)-- (0.,-2.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,2.)-- (0.,3.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,-2.)-- (0.,-3.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,2.)-- (0.7071067811865475,2.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,2.)-- (-0.7071067811865471,2.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,-2.)-- (0.7071067811865475,-2.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,-2.)-- (-0.7071067811865471,-2.7071067811865475);
\begin{scriptsize}
\draw [fill=black] (0.,2.) circle (2.5pt);
\draw [fill=black] (0.,-2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/tadpole_long_pillow_rank5.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.37]
\clip(-16.429953379333266,-9.231807183750373) rectangle (13.27043237065979,10.193681708463805);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [shift={(0.,0.7163553774951986)},line width=1.pt,color=rouge]  plot[domain=1.0138566155959863:2.1277360379938064,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(0.,8.384780999581391)},line width=1.pt,color=bleu]  plot[domain=4.2905543607066985:5.134223600062681,variable=\t]({1.*4.884780999581392*cos(\t r)+0.*4.884780999581392*sin(\t r)},{0.*4.884780999581392*cos(\t r)+1.*4.884780999581392*sin(\t r)});
\draw [shift={(0.,0.21184785278031246)},line width=1.pt,color=vert]  plot[domain=4.1554492691857785:5.269328691583599,variable=\t]({1.*3.7836446225048*cos(\t r)+0.*3.7836446225048*sin(\t r)},{0.*3.7836446225048*cos(\t r)+1.*3.7836446225048*sin(\t r)});
\draw [shift={(0.,-7.456577769305882)},line width=1.pt,color=bleu]  plot[domain=1.1489617071169056:1.9926309464728869,variable=\t]({1.*4.884780999581395*cos(\t r)+0.*4.884780999581395*sin(\t r)},{0.*4.884780999581395*cos(\t r)+1.*4.884780999581395*sin(\t r)});
\draw [shift={(0.,2.5980762113533147)},line width=1.pt,color=orange]  plot[domain=0.5868919041112808:2.5547007494785117,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,5.618802153517002)},line width=1.pt,color=lavenderpurple]  plot[domain=3.8433514753343063:5.581426485435072,variable=\t]({1.*2.6188021535170023*cos(\t r)+0.*2.6188021535170023*sin(\t r)},{0.*2.6188021535170023*cos(\t r)+1.*2.6188021535170023*sin(\t r)});
\draw [shift={(0.,-7.070897253800446)},line width=1.pt,color=orange]  plot[domain=1.0827696375788163:2.058823016010976,variable=\t]({1.*8.530897253800445*cos(\t r)+0.*8.530897253800445*sin(\t r)},{0.*8.530897253800445*cos(\t r)+1.*8.530897253800445*sin(\t r)});
\draw [shift={(0.,-1.6698729810778021)},line width=1.pt,color=lavenderpurple]  plot[domain=3.7284845577010737:5.696293403068305,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,-4.690598923241491)},line width=1.pt,color=orange]  plot[domain=0.701758821744514:2.4398338318452786,variable=\t]({1.*2.6188021535170036*cos(\t r)+0.*2.6188021535170036*sin(\t r)},{0.*2.6188021535170036*cos(\t r)+1.*2.6188021535170036*sin(\t r)});
\draw [shift={(0.,7.999100484075957)},line width=1.pt,color=lavenderpurple]  plot[domain=4.224362291168609:5.200415669600769,variable=\t]({1.*8.530897253800443*cos(\t r)+0.*8.530897253800443*sin(\t r)},{0.*8.530897253800443*cos(\t r)+1.*8.530897253800443*sin(\t r)});
\draw [shift={(0.,4.183741176803939)},line width=1.pt]  plot[domain=-0.1270804326514412:3.268673086241234,variable=\t]({1.*2.016258823196061*cos(\t r)+0.*2.016258823196061*sin(\t r)},{0.*2.016258823196061*cos(\t r)+1.*2.016258823196061*sin(\t r)});
\draw [shift={(0.,-3.255537946528426)},line width=1.pt]  plot[domain=-3.2686730862412348:0.12708043265144067,variable=\t]({1.*2.0162588231960603*cos(\t r)+0.*2.0162588231960603*sin(\t r)},{0.*2.0162588231960603*cos(\t r)+1.*2.0162588231960603*sin(\t r)});
\draw [shift={(0.,2.8914255552766344)},line width=1.pt]  plot[domain=-0.5454271499964882:3.687019803586281,variable=\t]({1.*4.678878232052137*cos(\t r)+0.*4.678878232052137*sin(\t r)},{0.*4.678878232052137*cos(\t r)+1.*4.678878232052137*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (4.,0.46410161513775483) circle (2.5pt);
\draw [fill=black] (2.,3.92820323027551) circle (2.5pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (2.5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (2.5pt);
\draw [color=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [color=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (2.5pt);
\draw [fill=black] (4.,0.46410161513775483) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/trace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
\draw [line width=1.pt,color=rouge] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\end{tikzpicture}

==> sexticTM/triangle.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-9.86,-8.) rectangle (22.22,8.7);


\node[node_style_l] (e) at (-2.,-3.){} ;
\node[node_style_l] (d) at (2,-3) {};
\node[node_style_l] (c) at (4.,0.46410161513775483) {};
\node[node_style_l] (a) at (-2.,3.9282032302755114) {};
\node[node_style_l] (b) at (2.,3.92820323027551) {};
\node[node_style_l] (f) at (-4.,0.46410161513775794) {};

\draw[line width=1.pt,color=rouge]  (a) edge   (b);
\draw[line width=1.pt,color=rouge] (c) edge (d);
\draw[line width=1.pt,color=rouge] (e) edge (f);
\draw[line width=1.pt,color=vert] (b) edge (c);
\draw[line width=1.pt,color=vert] (d) edge (e);
\draw[line width=1.pt,color=vert] (f) edge (a);
\draw[line width=1.pt,color=bleu] (a) edge (e);
\draw[line width=1.pt,color=bleu] (b) edge (d);
\draw[line width=1.pt,color=bleu] (f) edge (c);
\draw[line width=1.pt,color=orange] (a) edge [bend right] (b);
\draw[line width=1.pt,color=orange] (f) edge [bend right] (c);
\draw[line width=1.pt,color=orange] (e) edge [bend right] (d);
\draw[line width=1.pt,color=lavenderpurple] (a) edge [bend left] (b);
\draw[line width=1.pt,color=lavenderpurple] (f) edge [bend left] (c);
\draw[line width=1.pt,color=lavenderpurple] (e) edge [bend left] (d);
\draw[color=white] (-2,-4)--(2,-4);
\draw [fill=black] (e) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\end{tikzpicture}

==> sexticTM/triple_trace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
\draw [line width=1.pt,color=rouge] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.) circle (3.75pt);
\draw [fill=black] (2.,0.) circle (3.75pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+3)-- (2.,0.+3);
\draw [shift={(0.,-3.75+3)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5+3)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5+3)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75+3)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.+3) circle (3.75pt);
\draw [fill=black] (2.,0.+3) circle (3.75pt);

\draw [line width=1.pt,color=rouge] (-2.,0.-3)-- (2.,0.-3);
\draw [shift={(0.,-3.75-3)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5-3)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5-3)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75-3)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.-3) circle (3.75pt);
\draw [fill=black] (2.,0.-3) circle (3.75pt);
\end{tikzpicture}

==> sexticTM/triple_trace_rank3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=rouge] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,0.) circle (5pt);
\draw [fill=black] (2.,0.) circle (5pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+3)-- (2.,0.+3);
\draw [shift={(0.,-3.75+3)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75+3)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,0.+3) circle (5pt);
\draw [fill=black] (2.,0.+3) circle (5pt);

\draw [line width=1.pt,color=rouge] (-2.,0.-3)-- (2.,0.-3);
\draw [shift={(0.,-3.75-3)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75-3)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,0.-3) circle (5pt);
\draw [fill=black] (2.,0.-3) circle (5pt);
\end{tikzpicture}

==> sexticTM/ttadpole_freeenergy.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=.75]
%\clip(-1,-1) rectangle (1,1);
\draw [fill=black] (0,0) circle (2.5pt);
%\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0,0) -- (-0.5,-0.87);
%\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0,0) -- (0.5,-0.87);
%\draw[white] (-2,-1)--(2,-1);

\begin{feynman}
\diagram*{
 a -- [out=90, in=0, loop, min distance=1.5cm,line width=1.pt] a ;
 a -- [out=210, in=120, loop, min distance=1.5cm,line width=1.pt] a ;
 a -- [out=330, in=240, loop, min distance=1.5cm,line width=1.pt] a 
 };
\end{feynman}

\end{tikzpicture}

==> sexticTM/wheel.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=rouge] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=rouge] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=vert] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (-2.,3.9282032302755114)-- (2.,-3.);
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> sexticTM/wheel_pillow.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,rotate=180,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-9.56,-8.46) rectangle (22.52,8.24);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [shift={(0.,0.7163553774951986)},line width=1.pt,color=vert]  plot[domain=1.0138566155959863:2.1277360379938064,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(0.,2.5980762113533147)},line width=1.pt,color=bleu]  plot[domain=0.5868919041112808:2.5547007494785117,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,5.258330249197708)},line width=1.pt,color=orange]  plot[domain=3.728484557701074:5.696293403068305,variable=\t]({1.*2.4019237886466858*cos(\t r)+0.*2.4019237886466858*sin(\t r)},{0.*2.4019237886466858*cos(\t r)+1.*2.4019237886466858*sin(\t r)});
\draw [shift={(0.,7.1400510830558215)},line width=1.pt,color=lavenderpurple]  plot[domain=4.1554492691857785:5.269328691583599,variable=\t]({1.*3.7836446225048*cos(\t r)+0.*3.7836446225048*sin(\t r)},{0.*3.7836446225048*cos(\t r)+1.*3.7836446225048*sin(\t r)});
\draw [shift={(-1.8480762113533145,-0.6028856829700224)},line width=1.pt, color=bleu]  plot[domain=2.6812870065044763:4.649095851871707,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(-0.2184581664017478,0.3379747339590355)},line width=1.pt,color=vert]  plot[domain=3.108251717989182:4.222131140387002,variable=\t]({1.*3.7836446225048017*cos(\t r)+0.*3.7836446225048017*sin(\t r)},{0.*3.7836446225048017*cos(\t r)+1.*3.7836446225048017*sin(\t r)});
\draw [shift={(-5.7815418335982525,-2.8738731188212747)},line width=1.pt,color=lavenderpurple]  plot[domain=-0.03334093560061113:1.0805384867972085,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(-4.151923788646688,-1.9330127018922183)},line width=1.pt,color=orange]  plot[domain=-0.46030564708531685:1.5075031982819136,variable=\t]({1.*2.401923788646686*cos(\t r)+0.*2.401923788646686*sin(\t r)},{0.*2.401923788646686*cos(\t r)+1.*2.401923788646686*sin(\t r)});
\draw [shift={(1.8480762113533116,-0.6028856829700225)},line width=1.pt,color=bleu]  plot[domain=-1.5075031982819143:0.4603056470853159,variable=\t]({1.*2.401923788646686*cos(\t r)+0.*2.401923788646686*sin(\t r)},{0.*2.401923788646686*cos(\t r)+1.*2.401923788646686*sin(\t r)});
\draw [shift={(0.21845816640174584,0.3379747339590366)},line width=1.pt,color=vert]  plot[domain=-1.0805384867972094:0.03334093560061046,variable=\t]({1.*3.7836446225048026*cos(\t r)+0.*3.7836446225048026*sin(\t r)},{0.*3.7836446225048026*cos(\t r)+1.*3.7836446225048026*sin(\t r)});
\draw [shift={(5.7815418335982525,-2.87387311882128)},line width=1.pt,color=lavenderpurple]  plot[domain=2.0610541667925846:3.1749335891904034,variable=\t]({1.*3.7836446225048044*cos(\t r)+0.*3.7836446225048044*sin(\t r)},{0.*3.7836446225048044*cos(\t r)+1.*3.7836446225048044*sin(\t r)});
\draw [shift={(4.151923788646685,-1.93301270189222)},line width=1.pt,color=orange]  plot[domain=1.6340894553078786:3.601898300675109,variable=\t]({1.*2.4019237886466858*cos(\t r)+0.*2.4019237886466858*sin(\t r)},{0.*2.4019237886466858*cos(\t r)+1.*2.4019237886466858*sin(\t r)});
\draw[color=white] (-2,-4)--(2,-4);
\begin{scriptsize}
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> tree_bubble.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.2]
\clip(-3.1933461740964453,-3.4005889929953317) rectangle (24.112400366989018,15.03716976956023);
\draw [line width=1.pt] (-2.,2.)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (-2.,-2.);
\draw [line width=1.pt] (2.,0.) circle (2.cm);
\draw [line width=1.pt] (6.,0.) circle (2.cm);
\draw [line width=1.pt] (10.,0.) circle (2.cm);
\draw [line width=1.pt] (14.,0.) circle (2.cm);
\draw [line width=1.pt] (18.,0.) circle (2.cm);
\draw [line width=1.pt] (10.,4.) circle (2.cm);
\draw [line width=1.pt] (10.,8.) circle (2.cm);
\draw [line width=1.pt] (10.,12.) circle (2.cm);
\draw [line width=1.pt] (6.,8.) circle (2.cm);
\draw [line width=1.pt] (14.,8.) circle (2.cm);
\draw [line width=1.pt] (22.,2.)-- (20.,0.);
\draw [line width=1.pt] (20.,0.)-- (22.,-2.);
\draw [line width=1.pt] (26.,2.)-- (28.,0.);
\draw [line width=1.pt] (26.,-2.)-- (28.,0.);
\draw [line width=1.pt] (30.,0.) circle (2.cm);
\draw [line width=1.pt] (32.804757175114695,-2.8828875061511563) circle (2.0160858877289027cm);
\draw [line width=1.pt] (36.836928936890956,-2.8825553424716213) circle (2.0160858877289027cm);
\draw [line width=1.pt] (39.641211098876916,7.942271170423759E-4) circle (2.cm);
\draw [line width=1.pt] (32.804757175114695,2.8828875061511563) circle (2.0160858877289027cm);
\draw [line width=1.pt] (36.836928936890956,2.8825553424716213) circle (2.0160858877289027cm);
\draw [line width=1.pt] (43.640881531166904,2.0014532268131973)-- (41.641211071732144,0.0011237405375067882);
\draw [line width=1.pt] (43.64154055800783,-1.998546718897255)-- (41.641211071732144,0.0011237405375067882);
\end{tikzpicture}

==> wheel-intro.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=rouge] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=rouge] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=vert] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (-2.,3.9282032302755114)-- (2.,-3.);
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);
\end{scriptsize}
\end{tikzpicture}
